Generalized Iterative Formula for Bell Inequalities

Bell inequalities are a vital tool to detect the nonlocal correlations, but the construction of them for multipartite systems is still a complicated problem. In this work, inspired via a decomposition of $(n+1)$-partite Bell inequalities into $n$-partite ones, we present a generalized iterative formula to construct nontrivial $(n+1)$-partite ones from the $n$-partite ones. Our iterative formulas recover the well-known Mermin-Ardehali-Belinski{\u{\i}}-Klyshko (MABK) and other families in the literature as special cases. Moreover, a family of ``dual-use'' Bell inequalities is proposed, in the sense that for the generalized Greenberger-Horne-Zeilinger states these inequalities lead to the same quantum violation as the MABK family and, at the same time, the inequalities are able to detect the non-locality in the entire entangled region. Furthermore, we present generalizations of the the I3322 inequality to any $n$-partite case which are still tight, and of the $46$ \'{S}liwa's inequalities to the four-partite tight ones, by applying our iteration method to each inequality and its equivalence class.

==> (inline-0) <==
\begin{longtable}[htbp]{|c|*3{p{5.2cm}|}}
         \caption{46 Normalized \'Sliwa's inequalities. $\text{\'Sliwa}_l$ indicates 
            the $l$-th \'Sliwa's inequality.} \\
         \hline
         Number & \multicolumn{3}{|c|}{Bell Inequalities} \\
         \hline\hline
         % data begins here
         $\text{\'Sliwa}_1$ &  \multicolumn{3}{|c|}{$A_1 +B_1 +C_1 -A_1 C_1 
            -B_1 C_1 -A_1 B_1 +A_1B_1C_1\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$ \\
         \hline
         & 1 & 1 & $-1+2\,A_1 +2\,B_1 -2\,A_1 B_1$  \\ 
         \hline\hline
         $\text{\'Sliwa}_2$ & \multicolumn{3}{|c|}{$\dfrac{1}{2} (A_1 B_1 C_1 +A_2 B_2 C_1
            +A_2 B_1 C_2 -A_1 B_2 C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$ \\
         \hline
         & $\dfrac{1}{2} (A_1 B_1 +A_2 B_1 -A_1 B_2 +A_2 B_2)$  
            & $\dfrac{1}{2} (A_1 B_1 -A_2 B_1 +A_1 B_2 +A_2 B_2)$  
            & $-\mathbb{B}_2^{(+-)}$  \\
         \hline\hline
         $\text{\'Sliwa}_3$ & \multicolumn{3}{|c|}{$\dfrac{1}{2}(A_1 B_1 C_1
            +A_2 B_1 C_1 +A_1 B_2 C_2 -A_2 B_2 C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$ \\
         \hline
         & $\dfrac{1}{2}(A_1 B_1 +A_2 B_1 +A_1 B_2 -A_2 B_2)$  
            & $\dfrac{1}{2}(A_1 B_1 +A_2 B_1 -A_1 B_2 +A_2 B_2)$  
            & $-\mathbb{B}_2^{(+-)}$  \\
         \hline\hline
         $\text{\'Sliwa}_4$ & \multicolumn{3}{|c|}{$\dfrac{1}{2}(-A_ 1 B_1 C_ 1
            -A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2+2 A_ 1+B_ 1 C_ 1
            +B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$ \\
         \hline
         & $\dfrac{1}{2} (-2 A_ 1 B_ 1+2 A_ 1+2 B_ 1)$ 
            & $\dfrac{1}{2} (-2 A_ 1 B_ 2+2 A_ 1+2 B_ 2)$ 
            & $\dfrac{1}{2}(2 A_ 1 B_ 2+2 A_ 1-2 B_ 2)$  \\
         \hline\hline
         $\text{\'Sliwa}_5$ & \multicolumn{3}{|c|}{
            $\dfrac{1}{3}(-A_1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2
               -A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 2+A_ 1 B_ 2+A_ 2 B_ 1-A_ 2 B_ 2
               +A_ 1 C_ 2$} \\
         & \multicolumn{3}{|c|}{$+A_ 2 C_ 1-A_ 2 C_ 2+A_1+B_ 2 C_ 1+B_ 1 C_ 2
            -B_ 2 C_ 2+B_ 1+C_ 1)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$ \\
         \hline
         & $\dfrac{1}{3}(-2 A_ 1 B_ 1+2 A_ 1+2 B_ 1+1)$ 
            & $\dfrac{1}{3}(-2 A_ 2 B_ 2+2 A_ 2+2 B_ 2+1)$ 
            & $\dfrac{1}{3}(2 A_ 1 B_ 2+2 A_ 2 B_ 1+2 A_ 1-2 A_ 2+2 B_ 1-2 B_ 2-1)$ \\
         \hline\hline
         $\text{\'Sliwa}_6$ & \multicolumn{3}{|c|}{
            $\dfrac{1}{3}(-A_1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1-A_ 1 B_ 2 C_ 2-A_ 2 B_ 1 C_ 1
               +A_ 2 B_ 1 C_ 2+A_ 1 B_ 1+A_ 1 C_ 2+A_ 2 C_ 1 -A_ 2 C_ 2$} \\
         & \multicolumn{3}{|c|}{$+A_ 1+B_ 2 C_ 1-B_ 1 C_ 2+B_ 2 C_ 2+B_ 1+C_ 1)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(-2 A_ 1 B_ 2+2 A_ 1+2 B_ 2+1)$  
            & $\dfrac{1}{3}(-2 A_ 2 B_ 1+2 A_ 2+2 B_ 1+1)$  
            & $\dfrac{1}{3}(2 A_ 1 B_ 1+2 A_ 2 B_ 1+2 A_ 1-2 A_ 2-1)$ \\
         \hline\hline
         $\text{\'Sliwa}_7$ & \multicolumn{3}{|c|}{
            $\dfrac{1}{4}(3A_1B_1C_1+A_2B_1C_1+A_1B_2C_1-A_2B_2C_1+A_1B_1C_2-A_2B_1C_2-A_1 B_2 C_2+A_2B_2C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $A_1B_1$ & $\dfrac{1}{2}(A_1B_1+A_1B_2+A_2B_1-A_2B_2)$  
         & $-\mathbb{B}_2^{(+-)}$  \\
         \hline\hline
         $\text{\'Sliwa}_8$ & \multicolumn{3}{|c|}{
            $\dfrac{1}{4}(2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2-A_ 2 B_ 1 C_ 2
               -2 A_ 2 B_ 2 C_ 1-A_ 1 B_ 2 C_ 2+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1
               +A_ 2 B_ 1+A_ 1 B_ 2+A_ 2 B_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $A_1 B_1$ & $\dfrac{1}{2}(A_1B_1+A_1B_2+A_2B_1-A_2B_2)$  & $A_2 B_2$  \\
         \hline\hline
         $\text{\'Sliwa}_9$ & \multicolumn{3}{|c|}{
            $\dfrac{1}{4}(2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2-A_ 2 B_ 1 C_ 2
               -2 A_ 1 B_ 2 C_ 1+A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1+A_ 1 B_ 2+A_ 2 B_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $A_1 B_1$ & $\dfrac{1}{2}(A_1B_1-A_1B_2+A_2B_1+A_2B_2)$ 
         & $A_1 B_2$  \\
         \hline\hline
         $\text{\'Sliwa}_{10}$ & \multicolumn{3}{|c|}{
            $\dfrac{1}{4}(A_1B_1+A_2B_1+A_1B_2+A_2B_2+A_1C_1-A_2C_1+A_1C_2-A_2C_2+B_1C_1-B_1 C_2-B_2 C_1+B_2 C_2$} \\
         &  \multicolumn{3}{|c|}{
            $+A_1B_1C_1+A_2B_1C_2-A_2B_2C_1-A_1B_2C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ & $\mathbb{B}_2^{(-+)}$   \\
         \hline
         & $\dfrac{1}{2}(A_1-A_2+A_1B_1+A_2B_1)$ & $\dfrac{1}{2}(B_1-B_2+A_1B_1+A_1B_2)$ 
         & $\dfrac{1}{2}(-B_1+B_2+A_2B_1+A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{11}$ & \multicolumn{3}{|c|}{
            $\dfrac{1}{4}(A_ 1 B_ 1 C_ 1+A_ 2 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2
               -A_ 2 B_ 1 C_ 2-A_ 1 B_ 2 C_ 1-A_ 2 B_ 2 C_ 1+A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 2 C_ 2+2 A_ 1 B_ 1+2 A_ 2 B_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $A_1 B_1$ & $\dfrac{1}{2}(A_1 B_1 +A_2 B_1 -A_1 B_2 +A_2 B_2)$  
            & $\dfrac{1}{2}(A_1 B_1 -A_2 B_1 +A_1 B_2 +A_2 B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{12}$ 
         & \multicolumn{3}{|c|}{
            $\dfrac{1}{4}(2A_1B_1+2A_2B_2+A_1C_1+A_2C_1-B_1C_1-B_2C_1+A_1C_2+A_2C_2-B_1C_2-B_2C_2$} \\
         & \multicolumn{3}{|c|}{$+A_2B_1C_1-A_1B_2C_1-A_2B_1C_2+A_1B_2C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{4}(A_1+A_2-B_1-B_2+A_1 B_1+A_2 B_2)$
            & $\dfrac{1}{4}(A_1B_1-A_1B_2+A_2B_1+A_2B_2)$ 
            & $\dfrac{1}{4}(A_1B_1+A_1B_2-A_2B_1+A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{13}$ & \multicolumn{3}{|c|}{$\dfrac{1}{4}(
            A_ 1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2-A_ 2 B_ 1 C_ 2
            +A_ 1 B_ 2 C_ 1-A_ 2 B_ 2 C_ 1-A_ 1 B_ 2 C_ 2+A_ 2 B_ 2 C_ 2
            +2 A_ 1 B_ 1+2 A_ 2 B_ 1)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$ \\
         \hline
         & $A_1 B_1$ & $\dfrac{1}{2}(A_1B_1+A_1B_2+A_2B_1-A_2B_2)$ 
            & $\dfrac{1}{2}(A_1B_1-A_1B_2+A_2B_1+A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{14}$ & \multicolumn{3}{|c|}{$\dfrac{1}{4}(A_ 1 B_ 2 C_ 1
            -A_ 2 B_ 2 C_ 1-A_ 1 B_ 2 C_ 2+A_ 2 B_ 2 C_ 2+2 A_ 1 B_1+2 A_ 2 B_ 1
            +A_ 1 C_ 1-A_ 2 C_ 1+A_ 1 C_ 2-A_ 2 C_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{2}(A_1-A_2+A_1B_1+A_2B_1)$ 
            & $\dfrac{1}{2}(A_1 B_1 +A_2 B_1 +A_1 B_2 -A_2 B_2)$ 
            & $\dfrac{1}{2}(A_1 B_1 +A_2 B_1 -A_1 B_2 +A_2 B_2)$  \\
         \hline\hline
         $\text{\'Sliwa}_{15}$
         & \multicolumn{3}{|c|}{$\dfrac{1}{4}(2A_1B_1+2A_2B_1+A_1C_1+A_2C_1-2B_1C_1+A_1C_2+A_2C_2-2B_1C_2$} \\
         & \multicolumn{3}{|c|}{$+A_1B_2C_1-A_1B_2C_2-A_2B_2C_1+A_2B_2C_2)\le 1$} \\
         \hline
         & $\dfrac{1}{4}(A_1+A_2-2B_1+A_1 B_1+A_2 B_1)$ 
            & $\dfrac{1}{4}(A_1B_1+A_1B_2+A_2B_1-A_2B_2)$ 
            & $\dfrac{1}{4}(A_1B_1-A_1B_2+A_2B_1+A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{16}$ & \multicolumn{3}{|c|}{$\dfrac{1}{4}(A_ 1 B_ 2 C_ 1
               +A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2-2 A_ 2 B_ 1 C_ 1-A_ 2 B_2 C_ 1
               -A_ 2 B_ 1 C_ 2$} \\
            & \multicolumn{3}{|c|}{$+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1+A_ 1 C_ 1
               +A_2 C_ 1 +A_ 1+A_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{2}(A_1 +A_2 +A_1 B_1 -A_2 B_1)$ 
            & $\dfrac{1}{2}(A_1 +A_2 +A_1 B_2 -A_2 B_2)$ 
            & $\dfrac{1}{2}(A_1 B_1 +A_2 B_1 -A_1 B_2 +A_2 B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{17}$ & \multicolumn{3}{|c|}{$\dfrac{1}{4}(-A_1 B_ 1 C_ 1
            +2 A_ 1 B_ 2 C_ 2-A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1
            +A_ 1 C_ 1+A_ 2 C_ 1+A_ 1+A_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{2}(A_1+ A_2 +A_1 B_2 -A_2 B_2)$ 
            & $\dfrac{1}{2}(A_1+ A_2 -A_1 B_2 +A_2 B_2)$ 
            & $\dfrac{1}{2}(A_1 B_1 +A_2 B_1 +A_1 B_2 -A_2 B_2)$  \\
         \hline\hline
         $\text{\'Sliwa}_{18}$ & \multicolumn{3}{|c|}{$\dfrac{1}{4}(A_ 1 B_ 2 C_ 1
            +A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2
            -A_ 2 B_ 2 C_ 2$} \\
         & \multicolumn{3}{|c|}{$+A_ 1 B_ 1+A_ 2 B_ 1+A_ 1 C_ 1+A_ 2 C_ 1+A_ 1
            +A_2 -2 B_ 1 C_ 1+2 B_ 2 C_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$ \\
         \hline
         & $\dfrac{1}{2}(A_1 +A_2 -B_1 +A_1 B_1 +B_2 -A_2 B_2)$ 
            & $\dfrac{1}{2}(A_1 +A_2 -B_1 +A_2 B_1 -B_2 +A_1 B_2)$ 
            & $\dfrac{1}{2}(B_1 +B_2 +A_1 B_1 -A_1 B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{19}$ & \multicolumn{3}{|c|}{$\dfrac{1}{4}(-A_1 B_ 2 C_ 1
            +A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 1-A_ 2 B_1 C_ 2$} \\ 
         & \multicolumn{3}{|c|}{$-A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1+A_ 1 C_ 1
            +A_ 2 C_ 1+A_ 1+A_2-2 B_ 1 C_ 1+2 B_ 2 C_ 1)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{2}(A_1 +A_2 -B_1 +A_1 B_1 +B_2 -A_2 B_2)$ 
         & $\dfrac{1}{2}(A_1 +A_2 -B_1 +A_2 B_1 +B_2 -A_1 B_2)$
         & $\dfrac{1}{2}(B_1 -B_2 +A_1 B_1 +A_1 B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{20}$ & \multicolumn{3}{|c|}{$\dfrac{1}{4}(A_ 1 B_ 1 C_ 1
            +A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2+A_ 2 B_ 1C_ 1
            +A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2$} \\
         & \multicolumn{3}{|c|}{$+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 1 B_2-A_ 2 B_ 1
            -A_ 2 B_ 2+A_ 1 C_ 1-A_ 2 C_ 1+A_ 1+A_ 2-B_ 1 C_ 1
            -B_ 2 C_1+B_ 1 C_ 2-B_ 2 C_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{4}(A_ 1 B_ 1+3 A_ 1 B_ 2-A_ 2 B_ 1+A_ 2 B_ 2+2 A_ 1-2 B_ 2)$ 
         & $\dfrac{1}{4}(3 A_ 1 B_ 1+A_ 1 B_ 2+A_ 2 B_ 1-A_ 2 B_ 2+2 A_ 1-2 B_ 1)$ 
         & $\dfrac{1}{4}(-3 A_ 2 B_ 1-A_ 2 B_ 2-A_ 1 B_ 1+A_ 1 B_ 2+2 A_ 2+2 B_ 1)
            $ \\
         \hline\hline
         $\text{\'Sliwa}_{21}$ & \multicolumn{3}{|c|}{$\dfrac{1}{4}(
            -2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
            -A_ 2 B_ 1 C_ 1-A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1$} \\
         & \multicolumn{3}{|c|}{$-A_ 2 B_ 2 +A_ 1 C_1+A_ 2 C_ 1+A_ 1+A_ 2
            +B_ 1 C_ 1+B_ 2 C_ 1+B_ 1+B_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{4}(-A_ 1 B_ 2-A_ 2 B_ 1+A_ 1+A_ 2+B_ 1+B_ 2)$ 
            & $\dfrac{1}{4}(-A_ 1 B_ 1-A_ 2 B_ 2+A_ 1+A_ 2+B_ 1+B_ 2)$
            & $A_1 B_1$ \\
         \hline\hline
         $\text{\'Sliwa}_{22}$ 
         & \multicolumn{3}{|c|}{$\dfrac{1}{4}(A_1+A_2+B_1+B_2+C_1+C_2+A_1B_1  
            -A_2B_2+A_1C_1-A_2C_2+B_1C_1-B_2C_2$} \\
         & \multicolumn{3}{|c|}{$-2A_1B_1C_1-A_1B_2C_1-A_1B_1C_2  
            +A_1B_2C_2-A_2B_1C_1+A_2B_2C_1+A_2B_1C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{2}(1+A_1+B_1-A_1B_1)$ 
            & $\dfrac{1}{2}(1+A_1+A_2+B_1+B_2-A_1B_2-A_2B_1)$
            & $\dfrac{1}{2}(A_1B_1+A_1B_2+A_2B_1-A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{23}$ 
         & \multicolumn{3}{|c|}{$\dfrac{1}{4}(A_1+A_2+B_1+B_2-A_1 B_1-A_1 B_2
            -A_2 B_1-A_2 B_2+A_1 C_1-A_2 C_1+B_1 C_2-B_2 C_2$} \\
         & \multicolumn{3}{|c|}{$-A_1 B_1 C_1-A_1 B_2 C_1-A_1 B_1 C_2
            +A_1 B_2 C_2+A_2 B_1 C_1+A_2 B_2 C_1-A_2 B_1 C_2+A_2 B_2 C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{4}(2A_1+2B_1-3A_1B_1-A_1B_2-A_2B_1+A_2B_2)$ 
         & $\dfrac{1}{4}(2A_1+2B_2-A_1B_1-3A_1B_2+A_2B_1-A_2B_2)$ 
         & $\dfrac{1}{4}(2A_2+2B_1-A_1B_1+A_1B_2-3A_2B_1-A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{24}$ 
         & \multicolumn{3}{|c|}{$\dfrac{1}{5}(A_1+B_1+C_1+A_1B_2+A_2B_1+A_2B_2
            +A_1C_2+A_2C_1+A_2C_2-B_1C_1$} \\
         & \multicolumn{3}{|c|}{$+2A_1B_1C_1-A_1B_2C_2-A_2B_1C_1-2A_2B_2C_1
            -2A_2B_1C_2+A_2B_2C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{5}(1+2A_1+2A_2+2A_1B_1-2A_2B_1)$ 
            & $\dfrac{1}{5}(1+2A_1B_1+2A_1B_2+2A_2B_1-2A_2B_2)$ 
            & $\dfrac{1}{5}(-1+2A_1+2B_1-2A_1B_1+4A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{25}$ & \multicolumn{3}{|c|}{$\dfrac{1}{5}(A_1+B_1+C_1
            +A_1B_2+A_2B_1+A_2B_2+A_1C_2+A_2 C_1+A_2C_2-B_1 C_1$} \\
         & \multicolumn{3}{|c|}{$+2A_1B_1C_1-2A_1B_2C_1+A_1B_2C_2-A_2B_1C_1
            -2A_2B_1C_2-A_2B_2C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$  
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{5}(1+2A_1+2A_2+2A_1B_2-A_2B_2)$ 
            & $\dfrac{1}{5}(1+4A_1B_1)$ 
            & $\dfrac{1}{5}(-1+2A_1+2B_1-4A_1B_1+2A_2B_1+2A_1B_2+2A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{26}$ & \multicolumn{3}{|c|}{$\dfrac{1}{5}(A_1+B_1+C_1+A_1B_1+2A_2B_2+A_1C_1+2A_2C_2+B_1C_1-2B_2C_2$} \\
         & \multicolumn{3}{|c|}{$-A_1B_1C_1+2A_1B_2C_2-2A_2B_2C_1-2A_2B_1C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{5}(2 A_ 1 B_ 2-2 A_ 2 B_ 1+2 A_ 1+2 A_ 2+2 B_ 1-2 B_ 2+1)$ 
            & $\dfrac{1}{5}(-2 A_ 1 B_ 2+2 A_ 2 B_ 1+2 A_ 1-2 A_ 2+2 B_ 1+2 B_ 2
               +1)$ 
            & $\dfrac{1}{5}(1+A_2-B_2+A_1B_1-A_2B_1+A_1B_2+2A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{27}$ 
         & \multicolumn{3}{|c|}{$\dfrac{1}{5}(2A_1+A_2+B_1+C_1-A_1B_1+A_1B_2
            +A_2B_2-A_1C_1+A_1C_2+A_2C_2+B_2C_1+B_1C_2+B_2C_2$} \\
         & \multicolumn{3}{|c|}{$+2A_1B_1C_1-A_1B_2C_1-A_1B_1C_2-2A_1B_2C_2
            -2A_2B_1C_1-A_2B_2C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{5}(-2 A_ 1 B_ 2-2 A_ 2 B_ 1+2 A_ 1+2 A_ 2+2 B_ 1+2 B_ 2+1)$ 
            & $\dfrac{1}{5}(2 A_ 1 B_ 1-2 A_ 2 B_ 1+2 A_ 1 B_ 2+2 A_ 2 B_ 2+1)$ 
            & $\dfrac{1}{5}(-4 A_ 1 B_ 1+2 A_ 2 B_ 1+4 A_ 1+2 A_ 2+2 B_ 1-1)$ \\
         \hline\hline
         $\text{\'Sliwa}_{28}$ 
         & \multicolumn{3}{|c|}{$\dfrac{1}{6}(2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1
            -A_ 1 B_ 1 C_ 2-3 A_ 1 B_ 2 C_ 2+A_ 2B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1
            -2 A_ 2 B_ 1 C_ 2$} \\
         & \multicolumn{3}{|c|}{$+A_ 1 B_ 1-A_ 2 B_ 1+A_ 1C_ 1-A_ 2 C_ 1+A_ 1+A_ 2
            -B_ 1 C_ 1+B_ 2 C_ 1+B_ 1 C_ 2+B_ 2 C_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(A_ 1 B_ 1-2A_ 1 B_ 2-A_ 2 B_ 1-A_ 2 B_ 2+A_ 1+B_ 2)$ 
            & $\dfrac{1}{3}(2A_ 1 B_ 1+A_ 1 B_ 2+A_ 2 B_ 1-A_ 2 B_ 2+A_ 1-B_ 1)$ 
            & $\dfrac{1}{3}(-2A_ 2 B_ 1+A_ 2 B_ 2-A_ 1 B_ 1-A_ 1 B_ 2+A_ 2+B_ 1)$ \\
         \hline\hline
         $\text{\'Sliwa}_{29}$ & \multicolumn{3}{|c|}{$\dfrac{1}{6}(
            2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1-3 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
            +A_ 2B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1$} \\
         & \multicolumn{3}{|c|}{$-2 A_ 2 B_ 2 C_ 2+A_ 1 B_ 1-A_ 2 B_ 1+A_ 1C_ 1
            -A_ 2 C_ 1+A_ 1+A_ 2-B_ 1 C_ 1+B_ 2 C_ 1+B_ 1 C_ 2+B_ 2 C_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(-A_ 1 B_ 2-2A_ 2 B_ 2+A_ 1+B_ 2)$ 
            & $\dfrac{1}{3}(3A_ 1 B_ 1+A_ 1-B_ 1)$ 
            & $\dfrac{1}{3}(-A_ 2 B_ 1-2A_ 1 B_ 1+A_ 2+B_ 1)$ \\
         \hline\hline
         $\text{\'Sliwa}_{30}$ & \multicolumn{3}{|c|}{$\dfrac{1}{6}(2 A_ 1 B_ 1 C_ 1
            +A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2+A_2 B_ 1 C_ 1
            +2 A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2$} \\
         & \multicolumn{3}{|c|}{$+A_ 2 B_ 2 C_ 2+2 A_ 1 B_1+A_ 1 B_ 2-2 A_ 2 B_ 1
            -A_ 2 B_ 2+A_ 1 C_ 1-A_ 2 C_ 1+A_ 1+A_ 2-B_ 1C_ 1-B_ 2 C_ 1+B_ 1 C_ 2
            -B_ 2 C_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(A_ 1 B_ 1+2A_ 1 B_ 2-A_ 2 B_ 1+A_ 2 B_ 2+A_ 1-B_ 2)$ 
            & $\dfrac{1}{3}(3A_ 1 B_ 1+A_ 1-B_ 1)$ 
            & $\dfrac{1}{3}(-2A_ 2 B_ 1-A_ 2 B_ 2-A_ 1 B_ 1+A_ 1 B_ 2+A_ 2+B_ 1)$ \\
         \hline\hline
         $\text{\'Sliwa}_{31}$ & \multicolumn{3}{|c|}{$\dfrac{1}{6}(-A_1 B_ 2 C_ 1
            -2 A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2+2 A_ 2 B_ 1 C_ 1+3A_ 2 B_ 2 C_ 1
            -A_ 2 B_ 1 C_ 2$} \\
         & \multicolumn{3}{|c|}{$+A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1+A_ 1 C_ 1
            -A_ 2 C_ 1+A_ 1+A_ 2+B_ 1 C_ 2-B_ 2 C_ 2+B_1+B_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(-A_ 1 B_ 1+2A_ 2 B_ 2+A_ 1+B_ 1)$ 
            & $\dfrac{1}{3}(A_ 1 B_ 1-2A_ 1 B_ 2+A_ 2 B_ 1+A_ 2 B_ 2+A_ 1+B_ 2)$ 
            & $\dfrac{1}{3}(-2A_ 2 B_ 1-A_ 2 B_ 2-A_ 1 B_ 1+A_ 1 B_ 2+A_ 2+B_ 1)$ \\
         \hline\hline
         $\text{\'Sliwa}_{32}$ & \multicolumn{3}{|c|}{$\dfrac{1}{6}(
            2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2+2 A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1
            +A_2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2-A_1 B_2$} \\
         & \multicolumn{3}{|c|}{$-A_ 2 B_ 1+2 A_ 1C_ 1+A_ 1 C_ 2
            -2 A_ 2 C_ 1-A_ 2 C_ 2+A_ 1+A_ 2-B_ 1 C_ 2+B_ 2 C_ 2+B_1+B_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(A_ 1 B_ 1-A_ 1 B_ 2+A_ 2 B_ 1+2A_ 1-A_ 2+B_ 2)$ 
            & $\dfrac{1}{3}(-A_ 1 B_ 1+2A_ 2 B_ 2+A_ 1+B_ 1)$ 
            & $\dfrac{1}{3}(-A_ 2 B_ 1-2A_ 2 B_ 2+A_ 1 B_ 1-A_ 1 B_ 2+A_ 2+B_ 2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{33}$ & \multicolumn{3}{|c|}{$\dfrac{1}{6}(A_1+A_2+B_1+B_2
            +C_1+C_2-A_1 B_2-A_2 B_1-A_1 C_2-A_2 C_1-B_2 C_1-B_1 C_2$} \\
         & \multicolumn{3}{|c|}{$+2 A_1 B_2 C_1+2 A_1 B_1 C_2+A_1 B_2 C_2
            +2 A_2 B_1 C_1+A_2 B_2 C_1+A_2 B_1 C_2-3 A_2 B_2 C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(1+A_1B_1+A_1B_2+A_2B_1-A_2B_2)$ 
            & $\dfrac{1}{3}(A_1+B_1-A_1B_1+2A_2B_2)$ 
            & $\dfrac{1}{3}(A_2+B_2+A_1B_1-A_1B_2-A_2B_1-2A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{34}$ & \multicolumn{3}{|c|}{$\dfrac{1}{6}(-2 A_ 1 B_ 1 C_ 1
            +2 A_ 1 B_ 2 C_ 1+A_ 1 B_ 2 C_ 2+A_ 2 B_ 1 C_ 1+2 A_2 B_ 2 C_ 1
            -2 A_ 2 B_ 2 C_ 2$} \\
         & \multicolumn{3}{|c|}{$-A_ 1 B_2-A_ 2 B_ 1-A_ 1C_ 2-A_ 2 C_ 1+A_ 1+A_ 2
            -B_ 1 C_ 1-2 B_ 2 C_ 1-2 B_ 1 C_ 2-B_ 2 C_2+B_ 1+B_ 2+C_ 1+C_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(-A_ 1 B_ 1+A_ 1 B_ 2-B_ 1-B_ 2+1)$ 
            & $\dfrac{1}{3}(-A_ 1 B_ 1+2A_ 2 B_ 2+A_ 1+B_ 1)$ 
            & $\dfrac{1}{3}(-A_ 2 B_ 1-2A_ 2 B_ 2+A_ 1 B_ 1-A_ 1 B_ 2+A_ 2+B_ 2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{35}$ & \multicolumn{3}{|c|}{$\dfrac{1}{6}(A_1+A_2+B_1
            +B_2-A_1 B_1-2 A_1 B_2-2 A_2 B_1-A_2 B_2+A_1 C_1-A_2 C_1+B_1 C_2
            -B_2 C_2$} \\
         & \multicolumn{3}{|c|}{$-A_1 B_1 C_1-2 A_1 B_2 C_1-2 A_1 B_1 C_2
            +2 A_1 B_2 C_2+A_2 B_1 C_1+2 A_2 B_2 C_1-A_2 B_1 C_2+A_2 B_2 C_2)\le 1$} 
            \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(A_1+B_1-2A_1B_1-A_1B_2-A_2B_1+A_2B_2)$ 
            & $\dfrac{1}{3}(A_1+B_2-3A_1B_2)$ 
            & $\dfrac{1}{3}(A_2+B_1-A_1B_1+A_1B_2-2A_2B_1-A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{36}$ & \multicolumn{3}{|c|}{$\dfrac{1}{6}(-2 A_ 1 B_ 1 C_ 1
            +A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2+A_ 2B_ 1 C_ 1
            -2 A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2+A_ 1 B_1$} \\
         & \multicolumn{3}{|c|}{$+A_ 1 B_ 2+A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 1
            +A_ 1 C_ 2+A_ 2 C_ 1+A_ 2 C_2+2 A_ 1+B_ 1 C_ 1-B_ 2 C_ 1-B_ 1 C_ 2
            -B_ 2 C_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(2A_ 1 B_ 2-A_ 2 B_ 2+2A_ 1+A_ 2-B_ 2)$ 
            & $\dfrac{1}{3}(-A_ 1 B_ 1+2A_ 2 B_ 1+A_ 1+B_ 1)$ 
            & $\dfrac{1}{3}(2A_ 1 B_ 1+A_ 1 B_ 2-A_ 2 B_ 1+A_ 2 B_ 2+A_ 1-B_ 1)$ \\
         \hline\hline
         $\text{\'Sliwa}_{37}$ & \multicolumn{3}{|c|}{$\dfrac{1}{6}(-3 A_ 1 B_ 1 C_ 1
            +2 A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2-A_2 B_ 2 C_ 1
            -A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2+A_ 1 B_ 1$} \\
         & \multicolumn{3}{|c|}{$+A_ 1 B_ 2+A_2B_ 1+A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2
            +A_ 2 C_ 1+A_ 2 C_ 2+2 A_ 1+B_ 1 C_1-B_ 2 C_ 1-B_ 1 C_ 2-B_ 2 C_ 2)
            \le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(2A_ 1 B_ 2-A_ 2 B_ 2+2A_ 1+A_ 2-B_ 2)$ 
            & $\dfrac{1}{3}(-2A_ 1 B_ 1+A_ 1 B_ 2+A_ 2 B_ 1+A_ 2 B_ 2+A_ 1+B_ 1)$ 
            & $\dfrac{1}{3}(3A_ 1 B_ 1+A_ 1-B_ 1)$ \\
         \hline\hline
         $\text{\'Sliwa}_{38}$ & \multicolumn{3}{|c|}{$\dfrac{1}{6}(A_ 1 B_ 1 C_ 1
            -2 A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2-2 A_2 B_ 1 C_ 1
            +A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2+2 A_ 1 B_1$} \\
         & \multicolumn{3}{|c|}{$+2 A_ 2 B_ 1 +A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1
            +A_ 2 C_ 2+2 A_ 1-B_ 1 C_1+B_ 2 C_ 1-B_ 1 C_ 2-B_ 2 C_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(2A_ 1 B_ 1-A_ 2 B_ 1+2A_ 1+A_ 2-B_ 1)$ 
            & $\dfrac{1}{3}(A_ 1 B_ 1-2A_ 1 B_ 2+A_ 2 B_ 1+A_ 2 B_ 2+A_ 1+B_ 2)$ 
            & $\dfrac{1}{3}(A_ 1 B_ 1+2A_ 1 B_ 2+A_ 2 B_ 1-A_ 2 B_ 2+A_ 1-B_ 2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{39}$ & \multicolumn{3}{|c|}{$\dfrac{1}{6}(2 A_1+2 B_1
               +2C_1$} \\
            & \multicolumn{3}{|c|}{$-A_1 B_1+A_1 B_2+A_2 B_1+A_2 B_2-A_1 C_1
               +A_1 C_2+A_2 C_1+A_2 C_2-B_1 C_1+B_2 C_1+B_1 C_2+B_2 C_2$} \\
            & \multicolumn{3}{|c|}{$+2 A_1 B_1 C_1-A_1 B_2 C_1-A_1 B_1 C_2
               -2 A_1 B_2 C_2-A_2 B_1 C_1-2 A_2 B_2 C_1-2 A_2 B_1 C_2+A_2 B_2 C_2)
               \le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(1+A_1+A_2+B_1+B_2-A_1B_2-A_2B_1)$
            & $\dfrac{1}{3}(1+A_1B_1+A_1B_2+A_2B_1-A_2B_2)$ 
            & $\dfrac{1}{3}(-1+2A_1+2B_1-2A_1B_1+2A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{40}$ & \multicolumn{3}{|c|}{
               $\dfrac{1}{6}(2 A_1+2 A_2+2 B_ 1$} \\
            & \multicolumn{3}{|c|}{$-A_1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2
               +A_ 1 B_ 2 C_ 2-A_ 2B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2$} \\
            & \multicolumn{3}{|c|}{$-A_ 2 B_ 2 C_ 2-A_ 1B_1+A_ 1 B_ 2-A_ 2 B_ 1
               +A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1-A_ 2 C_ 2+2 B_ 1 C_ 1
               +2 B_ 2 C_ 1)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{3}(-2A_ 1 B_ 1-A_ 2 B_ 2+2A_ 1+A_ 2+2B_ 1+B_ 2)$
            & $\dfrac{1}{3}(-A_ 1 B_ 2-2A_ 2 B_ 1+A_ 1+2A_ 2+2B_ 1+B_ 2)$ 
            & $\dfrac{1}{3}(-A_ 1 B_ 1+2A_ 1 B_ 2+A_ 2 B_ 1+A_ 2 B_ 2+A_ 1-B_ 2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{41}$ & \multicolumn{3}{|c|}{$\dfrac{1}{7}(
            -3 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1-4 A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
            -A_2B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2$} \\
         & \multicolumn{3}{|c|}{$+2 A_ 2 B_ 2 C_ 2+A_ 1 B_1+A_ 1 C_ 2+A_ 2 C_ 1
            -A_ 2 C_ 2+A_ 1+B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2+B_1+C_ 1)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{7}(-6 A_ 1 B_ 1+2 A_ 1+2 B_ 1+1)$ 
            & $\dfrac{1}{7}(-2 A_ 2 B_ 1-4 A_ 2 B_ 2+2 A_ 1 B_ 1-2 A_ 1 B_ 2+2 A_ 2
               +2 B_ 2+1)$
            & $\dfrac{1}{7}(2 A_ 1 B_ 2+2 A_ 2 B_ 1+4 A_ 2 B_ 2+2 A_ 1-2 A_ 2
               +2 B_ 1-2 B_ 2-1)$ \\
         \hline\hline
         $\text{\'Sliwa}_{42}$ & \multicolumn{3}{|c|}{$\dfrac{1}{8}(A_1+A_2
               +B_1+B_2$} \\
            & \multicolumn{3}{|c|}{$+A_1 B_1-A_2B_2+A_1 C_1-A_2 C_1+2 A_2 C_2+B_1 C_1-B_2 C_1+2 B_2 C_2$} \\
            & \multicolumn{3}{|c|}{
               $-2 A_1 B_1 C_1-A_1 B_2 C_1-A_1 B_1 C_2-3 A_1 B_2 C_2-A_2 B_1 C_1+4 A_2 B_2 C_1-3 A_2 B_1 C_2-A_2 B_2 C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{4}(A_1+A_2+B_1+B_2-A_1B_1-2A_1B_2-2A_2B_1+A_2B_2)$
         & $\dfrac{1}{4}(A_1-A_2+B_1-B_2+A_1B_2+A_2B_1+2A_2B_2)$ 
         & $\dfrac{1}{4}(2A_2+2B_2+A_1B_1-A_1B_2-A_2B_1-3A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{43}$ & \multicolumn{3}{|c|}{$\dfrac{1}{8}(2 A_1+B_2 C_2
               +2 B_1$} \\
            & \multicolumn{3}{|c|}{$-A_1 B_1+A_1 B_2+A_2 B_1-A_2 B_2+A_1 C_1+A_1 C_2
               +A_2 C_1-A_2 C_2+B_1 C_1-B_2 C_1+B_1 C_2$} \\
            & \multicolumn{3}{|c|}{$-2 A_1 B_1 C_1+A_1 B_2 C_1-3 A_1 B_1 C_2
               -4 A_1 B_2 C_2-3 A_2 B_1 C_1+2 A_2 B_2 C_1+A_2 B_2 C_2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{4}(2A_1+2B_1-3A_1B_1-A_1B_2-A_2B_1+A_2B_2)$
         & $\dfrac{1}{4}(A_1+A_2+B_1-B_2-A_2B_1+3A_1B_2)$ 
         & $\dfrac{1}{4}(A_1-A_2+B_1+B_2-A_1B_1-2A_1B_2+2A_2B_1-A_2B_2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{44}$ & \multicolumn{3}{|c|}{$\dfrac{1}{8}(
            2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2+3 A_ 1 B_ 2 C_ 2
            +2A_ 2 B_ 1 C_ 1-3 A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2
            $} \\
         & \multicolumn{3}{|c|}{$+2 A_1 B_ 1-2 A_ 2 B_ 1+A_ 1 C_ 1+A_ 1 C_ 2
            -A_ 2 C_ 1-A_ 2 C_ 2+2 A_ 1+2A_ 2-2 B_ 1 C_ 1+2 B_ 2 C_ 1-2 B_ 1 C_ 2
            -2 B_ 2 C_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{4}(3A_ 1 B_ 1+A_ 1 B_ 2+A_ 2 B_ 1-A_ 2 B_ 2+2A_ 1-2B_ 1)$
            & $\dfrac{1}{4}(A_ 1 B_ 1-2A_ 1 B_ 2-A_ 2 B_ 1-2A_ 2 B_ 2+A_ 1+A_ 2
               +2B_ 2)$ 
            & $\dfrac{1}{4}(A_ 1 B_ 1+2A_ 1 B_ 2-A_ 2 B_ 1+2A_ 2 B_ 2+A_ 1+A_ 2
               -2B_ 2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{45}$ & \multicolumn{3}{|c|}{$\dfrac{1}{8}(3 A_ 1+A_ 2$} \\
         & \multicolumn{3}{|c|}{$2 A_ 1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2
            -3 A_ 1 B_ 2 C_ 2+2A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2
            -A_ 2 B_ 2 C_ 2$} \\
         & \multicolumn{3}{|c|}{$+2 A_1 B_ 1+A_ 1 B_ 2-2 A_ 2 B_ 1-A_ 2 B_ 2
            +2 A_ 1 C_ 1+A_ 1 C_ 2-2 A_ 2C_ 1-A_ 2 C_ 2-2 B_ 1 C_ 1-2 B_ 2 C_ 1
            -2 B_ 1 C_ 2+2 B_ 2C_ 2)\le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{4}(3A_ 1 B_ 1+A_ 2 B_ 1+3A_ 1-A_ 2-2B_ 1)$
            & $\dfrac{1}{4}(A_ 1 B_ 1+3A_ 1 B_ 2-A_ 2 B_ 1+A_ 2 B_ 2+2A_ 1-2B_ 2)$ 
            & $\dfrac{1}{4}(A_ 1 B_ 1-2A_ 1 B_ 2-A_ 2 B_ 1-2A_ 2 B_ 2+A_ 1+A_ 2
               +2B_ 2)$ \\
         \hline\hline
         $\text{\'Sliwa}_{46}$ & \multicolumn{3}{|c|}{$\dfrac{1}{10}(3 A_1+A_2+3 B_1
            +B_2$} \\
         & \multicolumn{3}{|c|}{$-2 A_1 B_1-A_1B_2-A_2 B_1-2 A_2 B_2+2 A_1 C_1
            +A_1 C_2-2 A_2 C_1+A_2 C_2+B_1 C_1+B_2 C_1+2 B_1 C_2-2 B_2 C_2$} \\
         & \multicolumn{3}{|c|}{$-3 A_1 B_1 C_1-A_1 B_2 C_1-3 A_1 B_1 C_2
            +4 A_1 B_2 C_2+4 A_2 B_1 C_1+2 A_2 B_2 C_1-A_2 B_1 C_2+2 A_2 B_2 C_2)
            \le 1$} \\
         \hline
         Split Form & $\mathbb{B}_2^{(++)}$ & $\mathbb{B}_2^{(+-)}$ 
            & $\mathbb{B}_2^{(-+)}$  \\
         \hline
         & $\dfrac{1}{5}(3A_1+3B_1-4A_1B_1+A_1B_2+A_2B_1+A_2B_2)$
            & $\dfrac{1}{5}(2A_1-A_2+B_1+2B_2-A_1B_1-3A_1B_2+2A_2B_1-A_2B_2)$ 
            & $\dfrac{1}{5}(A_1+2A_2+2B_1-B_2-A_1B_1+2A_1B_2-3A_2B_1-A_2B_2)$ \\
         \hline
      \end{longtable}

==> (inline-1) <==
\begin{longtable}[htbp]{|c|*2{p{3cm}|}}            
         \caption{The (4,2,2) tight inequality generated from $\text{\'Sliwa}_1$.}
            \label{tab:Tigh4PSliwa1} \\
         \hline
         $\text{\'Sliwa}_1$ & \multicolumn{1}{|c|}{$A_1+B_1-A_1 B_1+C_1-A_1 C_1-B_1 C_1
               +A_1 B_1 C_1\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1$} \\
         \hline\hline            
         Number & \multicolumn{1}{|c|}{New Tight Inequality} & \multicolumn{1}{|c|}{
               Remarks} \\
         \hline
         1 & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{2}\bigl(A_1 B_1 C_1 D_1
               +A_1 B_1 C_2 D_1 +A_1 B_1 C_1 D_2 -A_1 B_1 C_2 D_2-2A_1 B_1-A_1 C_1 D_1
               -A_1 C_2 D_1-A_1 C_1 D_2+A_1 C_2 D_2+2A_1-B_1 C_1 D_1-B_1 C_2 D_1
               -B_1 C_1 D_2+B_1 C_2 D_2+2 B_1+C_1 D_1+C_2 D_1+C_1 D_2-C_2 D_2\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=4\sqrt{2}-3$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|c|}{$A_1+B_1-A_1 B_1+C_2-A_1 C_2
               -B_1 C_2+A_1 B_1 C_2\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|c|}{$A_1+B_1-A_1 B_1-C_2+A_1 C_2
               +B_1 C_2-A_1 B_1 C_2\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_2\to -C_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|c|}{$A_1+B_1-A_1 B_1-C_1+A_1 C_1
            +B_1 C_1 -A_1 B_1 C_1\le 1$} & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)} \overset{C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\        
         \hline         
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{3cm}|}}            
         \caption{The (4,2,2) tight inequalities generated from $\text{\'Sliwa}_2$.}\label{tab:Tigh4PSliwa2} \\
         \hline
         $\text{\'Sliwa}_2$ & \multicolumn{1}{|c|}{$\dfrac{1}{2}\bigl(A_1 B_1 C_1
               +A_2 B_2 C_1+A_2 B_1 C_2-A_1 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2$} \\
         \hline\hline          
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         1 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1}{
               \longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
            \mathbb{B}_3^{(++)}\overset{A_2\to-A_2}{
               \longleftrightarrow}\mathbb{B}_3^{(-+)},\ 
            \mathbb{B}_3^{(++)}\overset{A\leftrightarrow C,B_1\to-B_1}{
               \longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(-+)}=-\mathbb{B}_3^{(+-)}$,\ 
               $\mathcal{Q}=2$} \\       
         \hline
         2 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
            \mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)},\ 
               \mathbb{B}_3^{(++)}\overset{A\leftrightarrow C,B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(-+)}=-\mathbb{B}_3^{(+-)}$,\ 
               $\mathcal{Q}=2$} \\        
         \hline
         3 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{
            A_{1\leftrightarrow 2},B_{1\leftrightarrow 2},C_{1\leftrightarrow 2}}
            {\longleftrightarrow}\mathbb{B}_3^{(+-)},\ \mathbb{B}_3^{(++)}\overset{
               A_2\to-A_2,A_{1\leftrightarrow 2}}{
                  \longleftrightarrow}\mathbb{B}_3^{(-+)},\ \mathbb{B}_3^{(++)}\overset{
                     A\leftrightarrow C,B_1\to-B_1}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|p{3.1cm}|}{$\mathbb{B}_3^{(-+)}=-\mathbb{B}_3^{(+-)}$,\ 
               $\mathcal{Q}=2\sqrt{2}$,\centering\quad$\mathbb{B}^{\rm MABK}_4$} 
               \\        
         \hline                     
      \end{longtable}        
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{The (4,2,2) tight inequalities generated from $\text{\'Sliwa}_3$.}
            \label{tab:Tigh4PSliwa3} \\
         \hline
         $\text{\'Sliwa}_3$ & \multicolumn{1}{|c|}{$\dfrac{1}{2}\bigl(A_1 B_1 C_1
               +A_2 B_1 C_1 +A_1 B_2 C_2-A_2 B_2 C_2\bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline\hline          
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} 
            & \multicolumn{1}{|c|}{Remarks} \\
         \hline
         1 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}{
               \longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
            \mathbb{B}_3^{(++)}\overset{A_1\to-A_1,B_{1\leftrightarrow 2}}{
               \longleftrightarrow}\mathbb{B}_3^{(-+)},\
            \mathbb{B}_3^{(++)}\overset{B_1\to-B_1,C_2\to-C_2}
               {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(-+)}=-\mathbb{B}_3^{(+-)}$,\ 
               $\mathcal{Q}=\sqrt{2}$} \\        
         \hline
         2 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B}{
               \longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
            \mathbb{B}_3^{(++)}\overset{A_1\to-A_1,B_{1\leftrightarrow 2}}{
               \longleftrightarrow}\mathbb{B}_3^{(-+)},\ 
            \mathbb{B}_3^{(++)}\overset{A_1\to-A_1,B_{1\leftrightarrow 2},
               A\leftrightarrow B}{\longleftrightarrow}
            \mathbb{B}_3^{(--)}$} & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline
         3 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{4}\bigl(A_ 1 B_ 1 C_ 1 D_ 1
            +A_ 2 B_ 1 C_ 1 D_ 1+A_ 1 B_ 2 C_ 1 D_ 1 +A_ 2 B_ 2 C_ 1 D_ 1
            +A_ 2 B_ 1 C_ 1 D_ 2-A_ 1 B_ 2 C_ 1 D_ 2-A_ 1 B_ 1 C_ 2 D_1
            +A_ 2 B_ 1 C_ 2 D_ 1 +A_ 1 B_ 2 C_ 2 D_ 1-A_ 2 B_ 2 C_ 2 D_ 1
            -A_ 2 B_1 C_ 2 D_ 2+A_ 1 B_ 2 C_ 2 D_ 2+A_ 1 B_ 1 C_ 1 -A_ 2 B_ 2 C_ 1
            +A_ 1 B_1 C_ 2-A_ 2 B_ 2 C_ 2\bigr)\le 1$} & \multicolumn{1}{|c|}{
               $\mathcal{Q}=2$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|c|}{$\dfrac{1}{2}\bigl(A_1 B_1 C_1+A_1 B_2 C_1+A_2 B_1 C_2-A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|c|}{$\dfrac{1}{2}\bigl(-A_1 B_2 C_1
               -A_2 B_2 C_1+A_1 B_1 C_2-A_2 B_1 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               B_{1\leftrightarrow 2} ,C\to-C}{\longleftrightarrow}
               \mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|c|}{$\dfrac{1}{2} \bigl(-A_2 B_1 C_1
               -A_2 B_2 C_1+A_1 B_1 C_2-A_1 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_2\to-B_2,A\leftrightarrow B}{\longleftrightarrow}
               \mathbb{B}_3^{(--)}$} \\                                 
         \hline
         4 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{A\leftrightarrow B,A_{1\leftrightarrow 2},
                  B_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(-+)},\ 
               \mathbb{B}_3^{(++)}\overset{C_2\to-C_2,
                  B_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\     
         \hline
         5 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B}{
               \longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
            \mathbb{B}_3^{(++)}\overset{A\leftrightarrow B,C_{1\leftrightarrow 2}}{
                  \longleftrightarrow}\mathbb{B}_3^{(-+)},\ 
            \mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}{\longleftrightarrow}
               \mathbb{B}_3^{(--)}$} & \multicolumn{1}{|c|}{$\mathcal{Q}=2$} \\        
         \hline
         6 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B}{
                  \longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{A_2\to-A_2,
                  B_2\to-B_2 ,A\leftrightarrow B}{\longleftrightarrow}
                     \mathbb{B}_3^{(-+)},\ 
               \mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  A_1\to-A_1}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\          
         \hline 
         7 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B,
                  B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{A\leftrightarrow B,B_1\to-B_1}
                  {\longleftrightarrow}\mathbb{B}_3^{(-+)},\ \mathbb{B}_3^{(++)}\overset
                     {B_1\to-B_1 ,C_2\to-C_2}{
                        \longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(-+)} =-\mathbb{B}_3^{(+-)}$,\ 
               $\mathcal{Q}=\sqrt{3}$} \\                    
         \hline
         8 & \multicolumn{1}{|p{11cm}|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
                  A\leftrightarrow B,B_2\to-B_2}{\longleftrightarrow}
                     \mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{A_2\to-A_2,
                  B_2\to-B_2,A\leftrightarrow B}{\longleftrightarrow}
                     \mathbb{B}_3^{(-+)}$,\quad 
               $\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(-+)}=-\mathbb{B}_3^{(+-)}$,\ 
               $\mathcal{Q}=2$} \\                    
         \hline
         9 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_2\to-B_2}{
                  \longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{B_1\to-B_1}{\longleftrightarrow}
                     \mathbb{B}_3^{(-+)},\ 
               \mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(-+)}=-\mathbb{B}_3^{(+-)}$,\ 
               $\mathcal{Q}=\sqrt{2}$} \\                    
         \hline
         10 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_2\to-A_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{A_1\to-A_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)},\ 
               \mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(-+)}=-\mathbb{B}_3^{(+-)}$,\ 
               $\mathcal{Q}=\sqrt{2}$} \\               
         \hline
         11 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{A\leftrightarrow B}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)},\ 
               \mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,A\leftrightarrow B,
                  B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2$} \\                   
         \hline
         12 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  A_1\to-A_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)},
               \mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(-+)}=-\mathbb{B}_3^{(+-)}$,\ 
               $\mathcal{Q}=2$} \\                  
         \hline
         13 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
                  C_{1\leftrightarrow2}}{\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{B_2\to-B_2,
                  C_{1\leftrightarrow2}}{\longleftrightarrow}\mathbb{B}_3^{(-+)},\ 
               \mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(-+)}=-\mathbb{B}_3^{(+-)}$,\ 
               $\mathcal{Q}=2$} \\                   
         \hline                                       
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{The (4,2,2) tight inequalities generated from $\text{\'Sliwa}_4$.} \\
         \hline
         $\text{\'Sliwa}_4$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{2}\bigl(2A_1
            +B_1 C_1-A_1 B_1 C_1+B_2 C_1-A_1 B_2 C_1+B_1 C_2 -A_1 B_1 C_2-B_2 C_2
            +A_1 B_2 C_2\bigr)\le 1$} & \multicolumn{1}{|c|}{$\mathcal{Q}=2\sqrt{2}-1$}
            \\
         \hline\hline          
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline\hline
         1 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
            \mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}{\longleftrightarrow}
               \mathbb{B}_3,\ 
            \mathbb{B}_3^{(++)}\overset{B_1\to-B_1,C_{1\leftrightarrow 2}}
               {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2\sqrt{2}-1$} \\                
         \hline\hline
         2 & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{2}\bigl(-A_ 1 B_1 C_ 1 D_ 1
               +A_ 1 B_ 2 C_ 2 D_ 1-A_ 1 B_ 2 C_1 D_ 2 -A_ 1 B_ 1 C_ 2 D_ 2+2 A_ 1
               +B_ 1 C_ 1 D_ 1-B_ 2 C_ 2 D_ 1+B_ 2 C_ 1 D_ 2+B_ 1 C_ 2 D_ 2\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=3$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{2}\bigl(2A_1
               +B_1 C_1-A_1 B_1 C_1-B_2 C_1+A_1 B_2 C_1-B_1 C_2 +A_1 B_1 C_2-B_2 C_2
               +A_1 B_2 C_2\bigr)\le 1$}  
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
               B_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{2}\bigl(2A_1
               -B_1 C_1+A_1 B_1 C_1+B_2 C_1-A_1 B_2 C_1+B_1 C_2 -A_1 B_1 C_2+B_2 C_2
               -A_1 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               C_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{2}\bigl(2A_1
               -B_1 C_1+A_1 B_1 C_1-B_2 C_1+A_1 B_2 C_1-B_1 C_2+A_1 B_1 C_2 +B_2 C_2
               +A_1 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
               C_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline\hline
         3 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2}}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
                  A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3,\ 
               \mathbb{B}_3^{(++)}\overset{A_1\to-A_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2$} \\
         \hline   
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2.5cm}|}}            
         \caption{The (4,2,2) tight inequalities generated from $\text{\'Sliwa}_5$.}\\
         \hline
         $\text{\'Sliwa}_5$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{3}\bigl(A_1+B_1
               +A_2 B_1+A_1 B_2-A_2 B_2+C_1+A_2 C_1 -A_1 B_1 C_1-A_2 B_1 C_1+B_2 C_1
               -A_1 B_2 C_1+A_1 C_2-A_2 C_2+B_1 C_2-A_1 B_1 C_2-B_2 C_2+A_2 B_2 C_2
               \bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{8\sqrt{5}-13}{3}$} \\
         \hline\hline          
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline\hline
         1 & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{6}\bigl(-2A_ 1 B_ 1 C_ 1 D_ 1
               -A_ 1 B_ 1 C_2 D_ 1+A_2 B_ 1 C_ 2 D_ 1 -2 A_ 2 B_ 1 C_ 1 D_ 2
               -A_ 1 B_ 1 C_ 2 D_ 2-A_ 2 B_ 1 C_ 2 D_ 2-A_ 1 B_ 2 C_ 1 D_ 1
               +A_ 2 B_ 2 C_ 1 D_ 1 +A_ 1 B_ 2 C_ 2 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1
               -A_ 1 B_ 2 C_ 1 D_ 2-A_ 2 B_ 2 C_ 1 D_ 2-A_ 1 B_ 2 C_ 2 D_ 2 
               +A_ 2 B_ 2 C_ 2 D_ 2+A_ 1 B_ 1 D_ 1+A_ 2 B_ 1 D_ 1-A_ 1 B_ 1 D_ 2
               +A_ 2 B_ 1 D_ 2-2 A_2 B_ 2 D_ 1 +2A_ 1 B_ 2 D_ 2+A_ 1 C_ 1 D_ 1
               +A_ 2 C_ 1 D_ 1-2 A_ 2 C_2 D_ 1-A_ 1 C_ 1 D_ 2+A_ 2 C_ 1 D_ 2 
               +2 A_ 1 C_ 2 D_ 2+A_ 1 D_ 1-A_2 D_ 1+A_ 1 D_ 2+A_ 2 D_ 2+2 B_ 1 C_ 2
               +2 B_ 2 C_ 1-2 B_ 2 C_ 2+2 B_ 1+2C_1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2.41$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{3}\bigl(-A_2
               +B_1+A_1 B_1-A_1 B_2-A_2 B_2+C_1+A_1 C_1 -A_1 B_1 C_1+A_2 B_1 C_1
               +B_2 C_1+A_2 B_2 C_1-A_1 C_2-A_2 C_2+B_1 C_2+A_2 B_1 C_2-B_2 C_2
               +A_1 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_2\to-A_2,
               B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{3}\bigl(A_2
               +B_1-A_1 B_1+A_1 B_2+A_2 B_2+C_1-A_1 C_1 +A_1 B_1 C_1-A_2 B_1 C_1
               +B_2 C_1-A_2 B_2 C_1+A_1 C_2+A_2 C_2+B_1 C_2-A_2 B_1 C_2-B_2 C_2
               -A_1 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{D_{1\leftrightarrow 2},
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{3}\bigl(-A_1
               +B_1-A_2 B_1-A_1 B_2+A_2 B_2+C_1-A_2 C_1 +A_1 B_1 C_1+A_2 B_1 C_1
               +B_2 C_1+A_1 B_2 C_1-A_1 C_2+A_2 C_2+B_1 C_2+A_1 B_1 C_2+B_2 C_2
               +A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
               C_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
         2 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
               C_2\to-C_2,C_{1\leftrightarrow 2}}{\longleftrightarrow}
               \mathbb{B}_3^{(+-)},\ 
            \mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}{\longleftrightarrow}
               \mathbb{B}_3^{(-+)},\ 
            \mathbb{B}_3^{(++)}\overset{C_2\to-C_2,C_1 \to-C_1}
               {\longleftrightarrow}\mathbb{B}_3^{(--)}$} & \\        
         \cline{1-2}
         3 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_2\to-C_2}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
            \mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},A_{1\leftrightarrow 2},
               B_{1\leftrightarrow 2},C_2\to-C_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)},\ 
            \mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               A_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} & \\
         \cline{1-2}
         4 & \multicolumn{1}{|p{9cm}|}{$\mathbb{B}_3^{(++)}\overset{
                  A_{1\leftrightarrow 2},B_{1\leftrightarrow 2},C_1 \to-C_1,
                  C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{C_2\to-C_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},C_1 \to-C_1,
                  A_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{8\sqrt{5}-13}{3}$} \\        
         \cline{1-2}
         5 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
            \mathbb{B}_3^{(++)}\overset{A_2\to-A_2}{\longleftrightarrow}
               \mathbb{B}_3^{(-+)},\ 
            \mathbb{B}_3^{(++)}\overset{A_1\to-A_1,A_2\to-A_2}
               {\longleftrightarrow}\mathbb{B}_3^{(--)}$} & \\        
         \hline
         6 & \multicolumn{1}{|p{8.5cm}|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
                  B_2\to-B_2,A_2\to-A_2}{\longleftrightarrow}
                     \mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
                  A_2\to-A_2,B_1\to-B_1,
                  B_2\to-B_2,C_2\to-C_2}{\longleftrightarrow}
                     \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  C_2\to-C_2,C_1 \to-C_1,A_1\to-A_1}
                     {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{2\sqrt{5}+1}{3}$} \\        
         \hline
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{3cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_6$.} \\
         \hline
         $\text{\'Sliwa}_6$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{3}\bigl(A_1+B_1
               +A_1 B_1+C_1+A_2 C_1-A_1 B_1 C_1 -A_2 B_1 C_1+B_2 C_1-A_1 B_2 C_1
               +A_1 C_2-A_2 C_2-B_1 C_2+A_2 B_1 C_2+B_2 C_2-A_1 B_2 C_2\bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{2}-1}{3}$} \\
         \hline\hline          
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         1 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow C,
                  B_1\to-B_1,B_2\to-B_2}{\longleftrightarrow}
                     \mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{A\leftrightarrow C}
                  {\longleftrightarrow}\mathbb{B}_3^{(-+)},\ 
               \mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{2}-1}{3}$} \\        
         \hline
         2 & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{6}\bigl(-2 A_ 1 B_ 1 C_ 1 D_ 1
               -2 A_ 1 B_ 2 C_ 1 D_ 1 -A_ 1 B_ 1 C_ 2 D_ 1-A_ 1 B_ 2 C_ 2 D_ 1
               +A_ 1 B_ 1 C_ 2 D_ 2-A_ 1 B_ 2 C_ 2 D_ 2-A_ 2 B_ 1 C_ 1 D_ 1
               -A_ 2 B_ 2 C_ 1 D_ 1+2 A_ 2 B_ 1 C_ 2 D_ 1-A_ 2 B_ 1 C_ 1 D_ 2
               +A_2 B_ 2 C_ 1 D_ 2+A_ 1 B_ 1 D_ 1 +A_ 1 B_ 2 D_ 1+A_ 1 B_ 1 D_ 2
               -A_ 1 B_2 D_ 2-A_ 2 B_ 1 D_ 1+A_ 2 B_ 2 D_ 1+A_ 2 B_ 1 D_ 2
               -A_ 2 B_ 2 D_ 2 +2A_ 1 C_ 2+2 A_ 2 C_ 1-2 A_ 2 C_ 2+2 A_ 1
               +B_ 1 C_ 1 D_ 1+B_ 2 C_ 1 D_1-B_ 1 C_ 2 D_ 1+B_ 2 C_ 2 D_ 1 -B_ 1 C_ 1 D_ 2+B_ 2 C_ 1 D_ 2-B_ 1 C_2 D_ 2+B_ 2 C_ 2 D_ 2+2 B_ 1 D_ 1+2 C_ 1\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2.41$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{3}\bigl(
               -A_1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2 -A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2+A_ 1 B_ 2-A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 2+A_ 2 C_ 1-A_ 2 C_ 2+A_ 1
               +B_ 1 C_ 1 +B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow C}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{3}\bigl(
               A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2 +A_ 2 B_ 2 C_ 1
               -A_ 2 B_ 1 C_ 2-A_ 1 B_2+A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 2+A_ 2 C_ 1
               -A_ 2 C_ 2+A_ 1-B_ 1 C_ 1 -B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow C,
               B_1\to-B_1,B_2\to-B_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{3}\bigl(
               A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+A_ 1 B_ 2 C_ 2 +A_ 2 B_ 1 C_ 1
               -A_ 2 B_ 1 C_ 2-A_ 1 B_1+A_ 1 C_ 2+A_ 2 C_ 1-A_ 2 C_ 2+A_ 1-B_ 2 C_ 1
               +B_ 1 C_ 2-B_ 2 C_ 2 -B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline          
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_7$.} \\
         \hline
         $\text{\'Sliwa}_7$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               3A_1 B_1 C_1+A_2 B_1 C_1+A_1 B_2 C_1-A_2 B_2 C_1
               +A_1 B_1 C_2-A_2 B_1 C_2-A_1 B_2 C_2+A_2 B_2 C_2\bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{5}{3}$} \\
         \hline\hline          
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         1 & \multicolumn{1}{|p{9cm}|}{$\mathbb{B}_3^{(++)}\overset{
                  A_{1\leftrightarrow 2},B_1\to-B_1,C_1 \to-C_1}
                     {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
                  C_{1\leftrightarrow 2},B_1\to-B_1,
                     C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_2\to-A_2,
                  B_{1\leftrightarrow 2},C_{1\leftrightarrow 2},A_1\to-A_1,
                     A_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{5}{3}$} \\        
         \hline
         2 & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_ 1 B_ 1 C_ 1 D_ 1
               -A_ 2 B_ 2 C_ 1 D_ 1+A_ 1 B_ 1 C_ 1 D_ 2 +A_ 2 B_ 1 C_ 1 D_ 2
               +A_ 1 B_2 C_ 1 D_ 2+A_ 2 B_ 2 C_ 1 D_ 2-A_ 1 B_ 1 C_ 2 D_ 1
               +A_ 2 B_ 2 C_ 2 D_ 1 +A_ 1 B_ 1 C_ 2 D_ 2-A_ 2 B_ 1 C_ 2 D_ 2
               -A_ 1 B_ 2 C_ 2 D_ 2+A_ 2 B_ 2 C_ 2 D_ 2+A_ 1 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1
               +A_ 1 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1 -3 A_ 2 B_ 2 C_ 1
               -A_ 1 B_ 1 C_ 2+A_ 2 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 2\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               B_{1\leftrightarrow 2},A_1\to-A_1,A_2\to-A_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl
               (A_ 1 B_ 1 C_ 1+A_ 2 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1 +A_ 2 B_ 2 C_ 1
               +3 A_ 1 B_ 1 C_ 2-A_ 2 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 2\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               A_1\to-A_1,B_1\to-B_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1 -A_ 2 B_ 2 C_ 1
               +A_ 1 B_ 1 C_ 2+A_ 2 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2-3 A_ 2 B_ 2 C_ 2\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               B_2\to-B_2,C_{1\leftrightarrow 2},B_{1\leftrightarrow 2},  
                  A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline           
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two case of (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_8$.} \\
         \hline
         $\text{\'Sliwa}_8$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_1 B_1
               +A_2 B_1+A_1 B_2+A_2 B_2+2A_1 B_1 C_1 -2A_2 B_2 C_1+A_1 B_1 C_2
               -A_2 B_1 C_2-A_1 B_2 C_2+A_2 B_2 C_2\bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{5}{3}$} \\
         \hline    
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         1 & \multicolumn{1}{|p{9cm}|}{$\mathbb{B}_3^{(++)}\overset{
                  B_{1\leftrightarrow 2},C_{1\leftrightarrow 2}}{\longleftrightarrow}
                     \mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{B\leftrightarrow C,A_{1\leftrightarrow 2},
                  B_{1\leftrightarrow 2},C_1 \to-C_1}{\longleftrightarrow}
                     \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{B\leftrightarrow C,B_2\to-B_2,
                  C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.67$} \\
         \hline                    
         3 & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{8}\bigl(3 A_ 1 B_ 1 C_ 1 D_ 1
               -A_ 2 B_ 1 C_ 1 D_ 1+A_ 1 B_ 1 C_ 2 D_ 1 -3 A_ 2 B_ 1 C_ 2 D_ 1
               +A_ 1 B_ 1 C_ 1 D_ 2+A_ 2 B_ 1 C_ 1 D_ 2+A_ 1 B_ 1 C_ 2 D_ 2
               +A_ 2 B_ 1 C_ 2 D_ 2 -A_ 1 B_ 2 C_ 1 D_ 1-A_ 2 B_ 2 C_ 1 D_ 1
               +A_ 1 B_ 2 C_ 2 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1+A_ 1 B_ 2 C_ 1 D_ 2
               -3 A_ 2 B_ 2 C_ 1 D_ 2-3 A_ 1 B_ 2 C_ 2 D_ 2+A_ 2 B_ 2 C_ 2 D_ 2
               +2 A_ 1 B_ 1+2 A_ 2 B_ 1+2 A_ 1 B_ 2 +2 A_ 2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 1 C_ 2 -A_ 1 B_ 2 C_ 1
               +A_ 2 B_ 2 C_ 1+2 A_ 1 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1+A_ 1 B_ 2
               +A_ 2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               C_{1\leftrightarrow 2},C_1 \to-C_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 1 C_ 1+A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 1 C_ 2 +A_ 1 B_ 2 C_ 1
               -A_ 2 B_ 2 C_ 1-2 A_ 1 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1+A_ 1 B_ 2
               +A_ 2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               C_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 1 C_ 2+A_ 2 B_ 1 C_ 2 +2 A_ 2 B_ 2 C_ 1
               +A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1+A_ 1 B_ 2+A_ 2 B_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
                  \\                   
         \hline                    
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_9$.} \\
         \hline
         $\text{\'Sliwa}_9$ & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{4}\bigl(A_1 B_1
               +A_2 B_1+A_1 B_2+A_2 B_2+2A_1 B_1 C_1 -2A_1 B_2 C_1+A_1 B_1 C_2
               -A_2 B_1 C_2+A_1 B_2 C_2-A_2 B_2 C_2\bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline                               
         3 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{8}\bigl(A_ 1 B_ 1 C_ 1 D_ 1
            +A_ 2 B_ 1 C_ 1 D_ 1-3 A_ 1 B_ 2 C_ 1 D_ 1+A_ 2 B_ 2 C_ 1 D_ 1
            +A_ 1 B_ 1 C_ 1 D_ 2-A_ 2 B_ 1 C_ 1 D_ 2-A_ 1 B_ 2 C_ 1 D_ 2
            +A_ 2 B_ 2 C_ 1 D_ 2+A_ 1 B_ 1 C_ 2 D_ 1-3 A_ 2 B_ 1 C_ 2 D_ 1
            +A_ 1 B_ 2 C_ 2 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1-A_ 1 B_ 1 C_ 2 D_ 2
            +A_ 2 B_ 1 C_ 2 D_ 2+A_ 1 B_ 2 C_ 2 D_ 2-A_ 2 B_ 2 C_ 2 D_ 2
            +2 A_ 1 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2
            +2 A_ 1 B_ 1 D_ 2+2 A_ 2 B_ 1 D_ 2+2 A_ 1 B_ 2 D_ 2+2 A_ 2 B_ 2 D_ 2
            \bigr)\le 1$} & \multicolumn{1}{|c|}{$\mathcal{Q}=2$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1+A_ 2 B_ 1 C_ 1+2 A_ 1 B_ 1 C_ 2 -2 A_ 2 B_ 1 C_ 2
               -A_ 1 B_ 2 C_ 1-A_ 2 B_ 2 C_ 1-A_ 1 B_ 1-A_ 2 B_ 1-A_ 1 B_ 2-A_ 2 B_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|p{6.7cm}|}{$\mathbb{B}_3^{(++)}\overset{
               A\leftrightarrow B,C_2\to-C_2,A_2\to-A_2,
               C_{1\leftrightarrow 2},A_{1\leftrightarrow 2},A_2\to-A_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 1 C_ 2+A_ 1 B_ 2 C_ 1
               -A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1+A_ 1 B_ 2
               +A_ 2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               C_{1\leftrightarrow 2},C_1 \to-C_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 2+A_ 2 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 1 -2 A_ 2 B_ 2 C_ 1
               -A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 2-A_ 1 B_ 1-A_ 2 B_ 1-A_ 1 B_ 2-A_ 2 B_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               A_2\to-A_2,A_{1\leftrightarrow 2},A_2\to-A_2,
               A\leftrightarrow B}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
         4 & \multicolumn{1}{|p{8cm}|}{$\mathbb{B}_3^{(++)}\overset{A_2\to -A_2,
                  A_1\to -A_1,A\leftrightarrow B,C_2\to -C_2,C_{1\leftrightarrow 2},
                     A_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad
               $\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B,C_2\to-C_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
                  C_{1\leftrightarrow 2},A_1\to-A_1,
                     A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{5}{3}$} \\
         \hline                    
      \end{longtable}   
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{10}$.} \\
         \hline
         $\text{\'Sliwa}_{10}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_1 B_1
               +A_2 B_1+A_1 B_2+A_2 B_2+A_1 C_1-A_2 C_1+B_1 C_1+A_1 B_1 C_1-B_2 C_1
               -A_2 B_2 C_1+A_1 C_2-A_2 C_2-B_1 C_2+A_2 B_1 C_2+B_2 C_2-A_1 B_2 C_2
               \bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         1 & \multicolumn{1}{|p{9cm}|}{$\mathbb{B}_3^{(++)}\overset{
               B_{1\leftrightarrow 2},C_{1\leftrightarrow 2}}{\longleftrightarrow}
                  \mathbb{B}_3^{(+-)}$,\newline
            $\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B,A\leftrightarrow C,
               B_1\to-B_1,C_1 \to-C_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\newline
            $\mathbb{B}_3^{(++)}\overset{B\leftrightarrow C,A_1\to-A_1}
               {\longleftrightarrow}\mathbb{B}_3^{(--)}$} & \\
         \cline{1-2}                               
         2 & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_ 1 B_ 1 C_ 1 D_ 2
               +A_ 2 B_ 1 C_ 2 D_ 2-A_ 2 B_ 2 C_ 1 D_ 2-A_ 1 B_ 2 C_ 2 D_ 2+A_ 1 B_ 1 D_ 1+A_ 2 B_ 2 D_ 1+A_ 2 B_ 1+A_ 1 B_ 2+A_ 1 C_ 1 D_ 1-A_ 2 C_ 2 D_ 1
               -A_ 2 C_ 1+A_ 1 C_ 2-B_ 1 C_ 2 D_ 1-B_ 2 C_ 1 D_ 1+B_ 1 C_ 1+B_ 2 C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 1+A_ 1 B_ 2 C_ 2+A_ 1 B_ 1
               +A_ 2 B_ 1+A_ 1 B_ 2+A_ 2 B_ 2+A_ 1 C_ 1-A_ 2 C_ 1+A_ 1 C_ 2-A_ 2 C_ 2
               +B_ 1 C_ 1-B_ 1 C_ 2-B_ 2 C_ 1+B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               C_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1+A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 1-A_ 1 B_ 2 C_ 2-A_ 1 B_ 1
               +A_ 2 B_ 1+A_ 1 B_ 2-A_ 2 B_ 2-A_ 1 C_ 1-A_ 2 C_ 1+A_ 1 C_ 2+A_ 2 C_ 2
               +B_ 1 C_ 1+B_ 1 C_ 2+B_ 2 C_ 1+B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow C,   
               A_{1\leftrightarrow 2},C_{1\leftrightarrow 2}}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 1+A_ 1 B_ 2 C_ 2-A_ 1 B_ 1
               +A_ 2 B_ 1+A_ 1 B_ 2-A_ 2 B_ 2-A_ 1 C_ 1-A_ 2 C_ 1+A_ 1 C_ 2+A_ 2 C_ 2
               +B_ 1 C_ 1+B_ 1 C_ 2+B_ 2 C_ 1+B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B,
               A\leftrightarrow C,A_1\to-A_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(--)}$} \\                
         \hline                               
      \end{longtable}
      \begin{longtable}[htbp]{|c|*3{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{11}$.} \\
         \hline
         $\text{\'Sliwa}_{11}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(2A_1 B_1
               +2A_2 B_2+A_1 B_1 C_1+A_2 B_1 C_1-A_1 B_2 C_1-A_2 B_2 C_1+A_1 B_1 C_2
               -A_2 B_1 C_2+A_1 B_2 C_2-A_2 B_2 C_2\bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         1 & \multicolumn{1}{|p{9cm}|}{$\mathbb{B}_3^{(++)}\overset{
               A_{1\leftrightarrow 2},C_2\to-C_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
                  A_1\to-A_1,A_2\to-A_2,C_1 \to-C_1}
                     {\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
                  B_{1\leftrightarrow 2},A_1\to-A_1,
                     A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline                               
         2 & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_ 2 B_ 1 C_ 1 D_ 1
               -A_ 1 B_ 2 C_ 1 D_ 1-A_ 2 B_ 1 C_ 2 D_ 1+A_ 1 B_ 2 C_ 2 D_ 1
               +A_ 1 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2
               +2 A_ 1 B_ 1 D_ 2+2 A_ 2 B_ 2 D_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1+A_ 2 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2-A_ 2 B_ 1 C_ 2
               -A_ 1 B_ 2 C_ 1-A_ 2 B_ 2 C_ 1+A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 2-2 A_ 1 B_ 1
               -2 A_ 2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               B_{1\leftrightarrow 2},A_1\to-A_1,A_2\to-A_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2+A_ 2 B_ 1 C_ 2
               +A_ 1 B_ 2 C_ 1-A_ 2 B_ 2 C_ 1-A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 2+2 A_ 1 B_ 1
               +2 A_ 2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B}
               {\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2+A_ 2 B_ 1 C_ 2
               +A_ 1 B_ 2 C_ 1-A_ 2 B_ 2 C_ 1-A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 2-2 A_ 1 B_ 1
               -2 A_ 2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               B_{1\leftrightarrow 2},A_1\to-A_1,B_2\to-B_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\                   
         \hline                               
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{12}$.} \\
         \hline
         $\text{\'Sliwa}_{12}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(2A_1 B_1
               +2A_2 B_2+A_1 C_1+A_2 C_1-B_1 C_1+A_2 B_1 C_1-B_2 C_1-A_1 B_2 C_1
               +A_1 C_2+A_2 C_2-B_1 C_2-A_2 B_1 C_2-B_2 C_2+A_1 B_2 C_2\bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         1 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{C_2\to-C_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B}{\longleftrightarrow}
                  \mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline                               
         2 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{4}\bigl(-A_1 B_ 2 C_ 1 D_ 1
               +A_ 2 B_ 1 C_ 1 D_ 2+A_ 1 B_ 2 C_ 2 D_ 1-A_ 2 B_ 1 C_ 2 D_ 2
               +2 A_ 2 B_ 2 D_ 1+2 A_ 1 B_ 1 D_ 2+A_ 2 C_ 1 D_ 1+A_ 1 C_ 1 D_ 2
               +A_ 2 C_ 2 D_ 1+A_ 1 C_ 2 D_ 2-B_ 1 C_ 1-B_ 2 C_ 1-B_ 1 C_ 2-B_ 2 C_ 2
               \bigr)\le 1$} & \multicolumn{1}{|c|}{$\mathcal{Q}=2$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_2 B_ 1 C_ 1+A_ 2 B_ 1 C_ 2-A_ 1 B_ 2 C_ 1+A_ 1 B_ 2 C_ 2-2 A_ 1 B_ 1+2 A_ 2 B_ 2-A_ 1 C_ 1+A_ 2 C_ 1-A_ 1 C_ 2+A_ 2 C_ 2-B_ 1 C_ 1
               -B_ 1 C_ 2-B_ 2 C_ 1-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               A_1\to-A_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 2 B_ 1 C_ 1-A_ 2 B_ 1 C_ 2+A_ 1 B_ 2 C_ 1-A_ 1 B_ 2 C_ 2+2 A_ 1 B_ 1
               -2 A_ 2 B_ 2+A_ 1 C_ 1-A_ 2 C_ 1+A_ 1 C_ 2-A_ 2 C_ 2-B_ 1 C_ 1-B_ 1 C_ 2
               -B_ 2 C_ 1-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_2 B_ 1 C_ 1+A_ 2 B_ 1 C_ 2+A_ 1 B_ 2 C_ 1-A_ 1 B_ 2 C_ 2-2 A_ 1 B_ 1
               -2 A_ 2 B_ 2-A_ 1 C_ 1-A_ 2 C_ 1-A_ 1 C_ 2-A_ 2 C_ 2-B_ 1 C_ 1-B_ 1 C_ 2
               -B_ 2 C_ 1-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline                               
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{13}$.} \\
         \hline
         $\text{\'Sliwa}_{13}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               2A_1 B_1+2A_2 B_1+A_1 B_1 C_1-A_2 B_1 C_1+A_1 B_2 C_1-A_2 B_2 C_1
               +A_1 B_1 C_2-A_2 B_1 C_2-A_1 B_2 C_2+A_2 B_2 C_2\bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline            
         3 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{4}\bigl(A_ 1 B_ 2 C_ 1 D_ 2
               -A_ 2 B_ 2 C_ 1 D_ 2-A_ 1 B_ 2 C_ 2 D_ 2+A_ 2 B_ 2 C_ 2 D_ 2
               +A_ 1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2-A_ 2 B_ 1 C_ 2
               +A_ 1 B_ 1 D_ 1+A_ 2 B_ 1 D_ 1-A_ 1 B_ 2 D_ 1-A_ 2 B_ 2 D_ 1+A_ 1 B_ 1+A_ 2 B_ 1+A_ 1 B_ 2+A_ 2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.58$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2-A_ 2 B_ 1 C_ 2
               -A_ 1 B_ 2 C_ 1+A_ 2 B_ 2 C_ 1+A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 2+2 A_ 1 B_ 1
               +2 A_ 2 B_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 2 C_ 1-A_ 2 B_ 2 C_ 1-A_ 1 B_ 2 C_ 2+A_ 2 B_ 2 C_ 2
               +A_ 1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2-A_ 2 B_ 1 C_ 2+2 A_ 1 B_ 2
               +2 A_ 2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 2 C_ 1+A_ 2 B_ 2 C_ 1+A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 2
               +A_ 1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2-A_ 2 B_ 1 C_ 2+2 A_ 1 B_ 2
               +2 A_ 2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               C_{1\leftrightarrow 2},C_1 \to-C_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(--)}$} \\                   
         \hline
         5 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow C}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A\leftrightarrow C,A_{1\leftrightarrow 2}}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline                                                              
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{14}$.} \\
         \hline
         $\text{\'Sliwa}_{14}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               2A_1 B_1+2A_2 B_1+A_1 C_1-A_2 C_1+A_1 B_2 C_1-A_2 B_2 C_1+A_1 C_2
               -A_2 C_2-A_1 B_2 C_2+A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline            
         1 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{8}\bigl(A_ 1 B_ 1 C_ 1 D_ 1
               -A_ 2 B_ 1 C_ 1 D_ 1+A_ 1 B_ 2 C_ 1 D_ 1-A_ 2 B_ 2 C_ 1 D_ 1
               -A_ 1 B_ 1 C_ 1 D_ 2+A_ 2 B_ 1 C_ 1 D_ 2+A_ 1 B_ 2 C_ 1 D_ 2
               -A_ 2 B_ 2 C_ 1 D_ 2-A_ 1 B_ 1 C_ 2 D_ 1+A_ 2 B_ 1 C_ 2 D_ 1
               -A_ 1 B_ 2 C_ 2 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1+A_ 1 B_ 1 C_ 2 D_ 2
               -A_ 2 B_ 1 C_ 2 D_ 2-A_ 1 B_ 2 C_ 2 D_ 2+A_ 2 B_ 2 C_ 2 D_ 2
               +2 A_ 1 B_ 1 D_ 1+2 A_ 2 B_ 1 D_ 1-2 A_ 1 B_ 2 D_ 1-2 A_ 2 B_ 2 D_ 1
               +2 A_ 1 B_ 1 D_ 2+2 A_ 2 B_ 1 D_ 2+2 A_ 1 B_ 2 D_ 2+2 A_ 2 B_ 2 D_ 2
               +2 A_ 1 C_ 1-2 A_ 2 C_ 1+2 A_ 1 C_ 2-2 A_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1-A_ 1 B_ 1 C_ 2+A_ 2 B_ 1 C_ 2-2 A_ 1 B_ 2
               -2 A_ 2 B_ 2+A_ 1 C_ 1-A_ 2 C_ 1+A_ 1 C_ 2-A_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 1 C_ 1+A_ 2 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2-A_ 2 B_ 1 C_ 2+2 A_ 1 B_ 2
               +2 A_ 2 B_ 2+A_ 1 C_ 1-A_ 2 C_ 1+A_ 1 C_ 2-A_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               C_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 2 C_ 1+A_ 2 B_ 2 C_ 1+A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 2-2 A_ 1 B_ 1
               -2 A_ 2 B_ 1+A_ 1 C_ 1-A_ 2 C_ 1+A_ 1 C_ 2-A_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
         3 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2}}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
                  C_{1\leftrightarrow 2},B_2\to-B_2}{\longleftrightarrow}
               \mathbb{B}_3^{(-+)}$,\ $\mathbb{B}_3^{(++)}\overset{
                  C_{1\leftrightarrow 2},B_1\to-B_1}{\longleftrightarrow}
                     \mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline                                                              
      \end{longtable} 
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{15}$.} \\
         \hline
         $\text{\'Sliwa}_{15}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(2A_1 B_1
               +2A_2 B_1+A_1 C_1+A_2 C_1-2B_1 C_1+A_1 B_2 C_1-A_2 B_2 C_1+A_1 C_2
               +A_2 C_2-2B_1 C_2-A_1 B_2 C_2+A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.5$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         1 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow C,
                  A_{1\leftrightarrow 2},B_{1\leftrightarrow 2}}{\longleftrightarrow}
                     \mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2}}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A\leftrightarrow C,A_{1\leftrightarrow 2}}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2\sqrt{2}-1$} \\
         \hline             
         2 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{8}\bigl(A_ 1 B_ 1 C_ 1 D_ 1
               -A_ 2 B_ 1 C_ 1 D_ 1+A_ 1 B_ 2 C_ 1 D_ 1-A_ 2 B_ 2 C_ 1 D_ 1
               -A_ 1 B_ 1 C_ 1 D_ 2+A_ 2 B_ 1 C_ 1 D_ 2+A_ 1 B_ 2 C_ 1 D_ 2
               -A_ 2 B_ 2 C_ 1 D_ 2-A_ 1 B_ 1 C_ 2 D_ 1+A_ 2 B_ 1 C_ 2 D_ 1
               -A_ 1 B_ 2 C_ 2 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1+A_ 1 B_ 1 C_ 2 D_ 2
               -A_ 2 B_ 1 C_ 2 D_ 2-A_ 1 B_ 2 C_ 2 D_ 2+A_ 2 B_ 2 C_ 2 D_ 2
               +2 A_ 1 B_ 1 D_ 1+2 A_ 2 B_ 1 D_ 1-2 A_ 1 B_ 2 D_ 1-2 A_ 2 B_ 2 D_ 1
               +2 A_ 1 B_ 1 D_ 2+2 A_ 2 B_ 1 D_ 2+2 A_ 1 B_ 2 D_ 2+2 A_ 2 B_ 2 D_ 2
               +2 A_ 1 C_ 1+2 A_ 2 C_ 1+2 A_ 1 C_ 2+2 A_ 2 C_ 2-2 B_ 1 C_ 1 D_ 1
               +2 B_ 2 C_ 1 D_ 1-2 B_ 1 C_ 1 D_ 2-2 B_ 2 C_ 1 D_ 2-2 B_ 1 C_ 2 D_ 1
               +2 B_ 2 C_ 2 D_ 1-2 B_ 1 C_ 2 D_ 2-2 B_ 2 C_ 2 D_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=3\sqrt{2}-2$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-A_ 2 B_ 1 C_ 1-A_ 1 B_ 1 C_ 2+A_ 2 B_ 1 C_ 2-2 A_ 1 B_ 2
               -2 A_ 2 B_ 2+A_ 1 C_ 1+A_ 2 C_ 1+A_ 1 C_ 2+A_ 2 C_ 2+2 B_ 2 C_ 1
               +2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow C,
               B_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 1 C_ 1+A_ 2 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2-A_ 2 B_ 1 C_ 2+2 A_ 1 B_ 2
               +2 A_ 2 B_ 2+A_ 1 C_ 1+A_ 2 C_ 1+A_ 1 C_ 2+A_ 2 C_ 2-2 B_ 2 C_ 1
               -2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               B_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 2 C_ 1+A_ 2 B_ 2 C_ 1+A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 2-2 A_ 1 B_ 1
               -2 A_ 2 B_ 1+A_ 1 C_ 1+A_ 2 C_ 1+A_ 1 C_ 2+A_ 2 C_ 2+2 B_ 1 C_ 1
               +2 B_ 1 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow C,
               A_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline                                                                         
      \end{longtable}  
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{16}$.} \\
         \hline
         $\text{\'Sliwa}_{16}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_1+A_2
               +A_1 B_1+A_2 B_1+A_1 C_1+A_2 C_1-2A_2 B_1 C_1+A_1 B_2 C_1-A_2 B_2 C_1
               +A_1 B_1 C_2-A_2 B_1 C_2-A_1 B_2 C_2+A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.53$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline                       
         3 & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{8}\bigl(-A_1 B_ 1 C_ 1 D_ 1
               -A_ 2 B_ 1 C_ 1 D_ 1+2 A_ 1 B_ 2 C_ 1 D_ 1-2 A_ 2 B_ 2 C_ 1 D_ 1
               -A_ 1 B_ 1 C_ 1 D_ 2-A_ 2 B_ 1 C_ 1 D_ 2-3 A_ 1 B_ 2 C_ 2 D_ 1
               +A_ 2 B_ 2 C_ 2 D_ 1+A_ 1 B_ 2 C_ 2 D_ 2+A_ 2 B_ 2 C_ 2 D_ 2
               +2 A_ 1 B_ 1 C_ 1-2 A_ 2 B_ 1 C_ 1+2 A_ 1 B_ 1 C_ 2-2 A_ 2 B_ 1 C_ 2
               +A_ 1 B_ 1 D_ 1+A_ 2 B_ 1 D_ 1-A_ 1 B_ 2 D_ 1-A_ 2 B_ 2 D_ 1
               +A_ 1 B_ 1 D_ 2+A_ 2 B_ 1 D_ 2+A_ 1 B_ 2 D_ 2+A_ 2 B_ 2 D_ 2
               +A_ 1 C_ 1 D_ 1+A_ 2 C_ 1 D_ 1+A_ 1 C_ 1 D_ 2+A_ 2 C_ 1 D_ 2
               -A_ 1 C_ 2 D_ 1-A_ 2 C_ 2 D_ 1+A_ 1 C_ 2 D_ 2+A_ 2 C_ 2 D_ 2+2 A_ 1 D_ 1
               +2 A_ 2 D_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{5}{3}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2-2 A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2-A_ 1 B_2-A_ 2 B_ 2
               -A_ 1 C_ 2-A_ 2 C_ 2+A_ 1+A_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|p{5.7cm}|}{$\mathbb{B}_3^{(++)}\overset{
               B_1\to-B_1,B_{1\leftrightarrow 2},C_1 \to-C_1,
                  A_{1\leftrightarrow 2},C_{1\leftrightarrow 2}}
                     {\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2+A_ 1 B_ 2+A_ 2 B_ 2
               +A_ 1 C_ 2+A_ 2 C_ 2-A_ 1-A_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|p{5.7cm}|}{$\mathbb{B}_3^{(++)}\overset{
                  B_2\to-B_2,C_1 \to-C_1,A_1\to-A_1,
                     A_{1\leftrightarrow 2}}{\longleftrightarrow}$
               $\overset{A_1\to-A_1,B_{1\leftrightarrow 2},
                  C_{1\leftrightarrow 2},B_2\to-B_2}{\longleftrightarrow}
                     \mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2-A_ 1 B_1-A_ 2 B_ 1
               -A_ 1 C_ 1-A_ 2 C_ 1-A_ 1-A_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|p{5.7cm}|}{$\mathbb{B}_3^{(++)}\overset{
                  A_{1\leftrightarrow 2},A_1\to-A_1,
                     A_2\to-A_2,B_2\to-B_2}
                        {\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\                   
         \hline 
         5 & \multicolumn{1}{|p{9cm}|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
                  C_{1\leftrightarrow 2},B_{1\leftrightarrow 2},B_2\to-B_2,
                     A_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$,
                     \newline
               $\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2}}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\
               $\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
                  C_{1\leftrightarrow 2},B_2\to-B_2,
                     C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=3\sqrt{\dfrac{3}{11}}$} \\
         \hline                                                                         
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{17}$.} \\
         \hline
         $\text{\'Sliwa}_{17}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_1+A_2
               +A_1 B_1+A_2 B_1+A_1 C_1+A_2 C_1-A_1 B_1 C_1-A_2 B_1 C_1+2A_1 B_2 C_2
               -2A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         2 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)},\ 
               \mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
                  C_{1\leftrightarrow 2},C_2\to-C_2}{\longleftrightarrow}
                     \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},C_1 \to-C_1}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.54$} \\
         \hline           
         5 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{8}\bigl(-A_1 B_ 1 C_ 1 D_ 1
               -A_ 1 B_ 2 C_ 1 D_ 1-2 A_ 1 B_ 1 C_ 2 D_ 1+2 A_ 1 B_ 2 C_ 2 D_ 1
               -A_ 1 B_ 1 C_ 1 D_ 2+A_ 1 B_ 2 C_ 1 D_ 2+2 A_ 1 B_ 1 C_ 2 D_ 2
               +2 A_ 1 B_ 2 C_ 2 D_ 2-A_ 2 B_ 1 C_ 1 D_ 1-A_ 2 B_ 2 C_ 1 D_ 1
               +2 A_ 2 B_ 1 C_ 2 D_ 1-2 A_ 2 B_ 2 C_ 2 D_ 1-A_ 2 B_ 1 C_ 1 D_ 2
               +A_ 2 B_ 2 C_ 1 D_ 2-2 A_ 2 B_ 1 C_ 2 D_ 2-2 A_ 2 B_ 2 C_ 2 D_ 2
               +A_ 1 B_ 1 D_ 1+A_ 1 B_ 2 D_ 1+A_ 1 B_ 1 D_ 2-A_ 1 B_ 2 D_ 2
               +A_ 2 B_ 1 D_ 1+A_ 2 B_ 2 D_ 1+A_ 2 B_ 1 D_ 2-A_ 2 B_ 2 D_ 2+2 A_ 1 C_ 1
               +2 A_ 2 C_ 1+2 A_ 1+2 A_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=3\sqrt{2}-2$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2-A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2
               +A_ 1 B_ 2+A_ 2 B_ 2+A_ 1 C_ 1+A_ 2 C_ 1+A_ 1+A_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               B_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2+A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2-A_ 1 B_2
               -A_ 2 B_ 2+A_ 1 C_ 1+A_ 2 C_ 1+A_ 1+A_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 2+A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 2-A_ 1 B_1
               -A_ 2 B_ 1+A_ 1 C_ 1+A_ 2 C_ 1+A_ 1+A_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline                                                                         
      \end{longtable} 
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{18}$.} \\
         \hline
         $\text{\'Sliwa}_{18}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_1+A_2
               +A_1 B_1+A_2 B_1+A_1 C_1+A_2 C_1-2B_1 C_1+A_1 B_2 C_1-A_2 B_2 C_1
               +A_1 B_1 C_2-A_2 B_1 C_2+2B_2 C_2-A_1 B_2 C_2-A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{7-\sqrt{17}}{2}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         8 & \multicolumn{1}{|p{8cm}|}{$\mathbb{B}_3^{(++)}\overset{
                  A_{1\leftrightarrow 2},B_1\to-B_1,C_1 \to-C_1}
                     {\longleftrightarrow}\mathbb{B}_3^{(+-)}$, \newline
               $\mathbb{B}_3^{(++)}\overset{B_2\to-B_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(-+)}$, \newline
               $\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,C_1 \to-C_1,
                  C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \\
         \cline{1-2}           
         11 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{4}\bigl(A_ 1 B_ 2 C_ 1 D_ 1
               -A_ 1 B_ 2 C_ 2 D_ 1+A_ 1 B_ 1 C_ 2 D_ 2-A_ 2 B_ 2 C_ 1 D_ 1
               -A_ 2 B_ 2 C_ 2 D_ 1-A_ 2 B_ 1 C_ 2 D_ 2+A_ 1 B_ 1+A_ 2 B_ 1
               +A_ 1 C_ 1 D_ 2+A_ 2 C_ 1 D_ 2+A_ 1+A_ 2+2 B_ 2 C_ 2 D_ 1
               -2 B_ 1 C_ 1 D_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.5$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 1
               +A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1-A_ 1 C_ 1-A_ 2 C_ 1
               +A_ 1+A_ 2+2 B_ 1 C_ 1+2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2+A_ 2 B_ 2 C_ 1
               -A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1+A_ 1 C_ 1+A_ 2 C_ 1+A_ 1+A_ 2-2 B_ 1 C_ 1-2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_2\to-B_2}
               {\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2+A_ 2 B_ 2 C_ 1
               +A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1-A_ 1 C_ 1-A_ 2 C_ 1+A_ 1+A_ 2+2 B_ 1 C_ 1-2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline                                                                         
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{19}$.} \\
         \hline
         $\text{\'Sliwa}_{19}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_1+A_2
               +A_1 B_1+A_2 B_1+A_1 C_1+A_2 C_1-2B_1 C_1+2B_2 C_1-A_1 B_2 C_1
               -A_2 B_2 C_1+A_1 B_1 C_2-A_2 B_1 C_2+A_1 B_2 C_2-A_2 B_2 C_2\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.45$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline                      
         4 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{4}\bigl(A_ 1 B_ 2 C_ 1 D_ 1
               -A_ 1 B_ 2 C_ 2 D_ 1+A_ 1 B_ 1 C_ 2 D_ 2-A_ 2 B_ 2 C_ 1 D_ 1
               -A_ 2 B_ 2 C_ 2 D_ 1-A_ 2 B_ 1 C_ 2 D_ 2+A_ 1 B_ 1+A_ 2 B_ 1
               +A_ 1 C_ 1 D_ 2+A_ 2 C_ 1 D_ 2+A_ 1+A_ 2+2 B_ 2 C_ 2 D_ 1
               -2 B_ 1 C_ 1 D_ 2\bigr)\le 1$} & \multicolumn{1}{|c|}{$\mathcal{Q}=1.5$} 
            \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2-A_ 2 B_ 2 C_ 1
               +A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1-A_ 1 C_ 1-A_ 2 C_ 1
               +A_ 1+A_ 2+2 B_ 1 C_ 1+2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B\leftrightarrow C,
               B_{1\leftrightarrow 2},C_{1\leftrightarrow 2}}{\longleftrightarrow}
                  \mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2+A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1+A_ 1 C_ 1+A_ 2 C_ 1+A_ 1+A_ 2
               -2 B_ 1 C_ 1-2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B\leftrightarrow C,
               A_{1\leftrightarrow 2},C_2\to-C_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2+A_ 2 B_ 2 C_ 1
               +A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1-A_ 1 C_ 1
               -A_ 2 C_ 1+A_ 1+A_ 2+2 B_ 1 C_ 1-2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               B_{1\leftrightarrow 2},C_{1\leftrightarrow 2},B_1\to-B_1}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\                   
         \hline
         17 & \multicolumn{1}{|p{8cm}|}{$\mathbb{B}_3^{(++)}\overset{
               B_{1\leftrightarrow 2},A_2\to-A_2,B_1\to-B_1,
                  B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},A_1\to-A_1,
               B_1\to-B_1,B_2\to-B_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ $\mathbb{B}_3^{(++)}\overset{
                     A_1\to-A_1,A_2\to-A_2}
                        {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{5}{3}$} \\
         \hline                                                                         
      \end{longtable}  
      \begin{longtable}[htbp]{|c|*3{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{20}$.} \\
         \hline
         $\text{\'Sliwa}_{20}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_1+A_2
               +A_1 B_1-A_2 B_1+A_1 B_2-A_2 B_2+A_1 C_1-A_2 C_1-B_1 C_1+A_1 B_1 C_1
               +A_2 B_1 C_1-B_2 C_1+A_1 B_2 C_1+A_2 B_2 C_1+B_1 C_2-A_1 B_1 C_2
               -A_2 B_1 C_2-B_2 C_2+A_1 B_2 C_2+A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{3\sqrt{2}-1}{2}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline 
         4 & \multicolumn{1}{|p{8cm}|}{$\mathbb{B}_3^{(++)}\overset{
               A_1\to-A_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
                  $\mathbb{B}_3^{(++)}\overset{A_2\to-A_2}
                     {\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{3\sqrt{2}-1}{2}$} \\
         \hline                      
         5 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{4}\bigl(A_ 2 B_ 1 C_ 1 D_ 1
               +A_ 2 B_ 2 C_ 1 D_ 1+A_ 1 B_ 1 C_ 1 D_ 2+A_ 1 B_ 2 C_ 1 D_ 2
               -A_ 2 B_ 1 C_ 2 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1-A_ 1 B_ 1 C_ 2 D_ 2
               +A_ 1 B_ 2 C_ 2 D_ 2+A_ 1 B_ 1 D_ 1+A_ 1 B_ 2 D_ 1-A_ 2 B_ 1 D_ 2
               -A_ 2 B_ 2 D_ 2+A_ 1 C_ 1 D_ 1-A_ 2 C_ 1 D_ 2+A_ 2 D_ 1+A_ 1 D_ 2
               -B_ 1 C_ 1-B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.84$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1
               +A_ 1 B_ 2+A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 1+A_ 2 C_ 1-A_ 1+A_ 2-B_ 1 C_ 1
               -B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               A_1\to-A_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2-A_ 1 B_1
               -A_ 1 B_ 2-A_ 2 B_ 1-A_ 2 B_ 2-A_ 1 C_ 1-A_ 2 C_ 1+A_ 1-A_ 2-B_ 1 C_ 1
               -B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2-A_ 1 B_1
               -A_ 1 B_ 2+A_ 2 B_ 1+A_ 2 B_ 2-A_ 1 C_ 1+A_ 2 C_ 1-A_ 1-A_ 2-B_ 1 C_ 1
               -B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline 
      \end{longtable}   
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{21}$.} \\
         \hline
         $\text{\'Sliwa}_{21}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_1+A_2
               +B_1+A_1 B_1+B_2-A_2 B_2+A_1 C_1+A_2 C_1+B_1 C_1-2A_1 B_1 C_1
               -A_2 B_1 C_1+B_2 C_1-A_1 B_2 C_1+A_1 B_1 C_2-A_2 B_1 C_2-A_1 B_2 C_2
               +A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.49$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline 
         2 & \multicolumn{1}{|p{8cm}|}{$\mathbb{B}_3^{(++)}\overset{
                  C_{1\leftrightarrow 2},C_1 \to-C_1,C_2\to-C_2}
                     {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,C_2\to-C_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2\sqrt{2}-1$} \\
         \hline                      
         3 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{8}\bigl(-A_1 B_ 1 C_ 1 D_ 1
               -2 A_ 1 B_ 2 C_ 1 D_ 1+3 A_ 1 B_ 1 C_ 2 D_ 1-3 A_ 1 B_ 1 C_ 1 D_ 2
               -A_ 1 B_ 1 C_ 2 D_ 2-2 A_ 1 B_ 2 C_ 2 D_ 2-2 A_ 2 B_ 1 C_ 1 D_ 1
               +A_ 2 B_ 2 C_ 1 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1-A_ 2 B_ 2 C_ 1 D_ 2
               -2 A_ 2 B_ 1 C_ 2 D_ 2+A_ 2 B_ 2 C_ 2 D_ 2+2 A_ 1 B_ 1-2 A_ 2 B_ 2
               +A_ 1 C_ 1 D_ 1-A_ 1 C_ 2 D_ 1+A_ 1 C_ 1 D_ 2+A_ 1 C_ 2 D_ 2
               +A_ 2 C_ 1 D_ 1-A_ 2 C_ 2 D_ 1+A_ 2 C_ 1 D_ 2+A_ 2 C_ 2 D_ 2+2 A_ 1
               +2 A_ 2+B_ 1 C_ 1 D_ 1+B_ 2 C_ 1 D_ 1-B_ 1 C_ 2 D_ 1-B_ 2 C_ 2 D_ 1
               +B_ 1 C_ 1 D_ 2+B_ 2 C_ 1 D_ 2+B_ 1 C_ 2 D_ 2+B_ 2 C_ 2 D_ 2+2 B_ 1
               +2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2.03$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2+A_ 1 B_ 1-A_ 2 B_ 2
               -A_ 1 C_ 2-A_ 2 C_ 2+A_ 1+A_ 2-B_ 1 C_ 2-B_ 2 C_ 2+B_ 1+B_ 2\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2+A_ 1 B_ 1-A_ 2 B_ 2
               +A_ 1 C_ 2+A_ 2 C_ 2+A_ 1+A_ 2+B_ 1 C_ 2+B_ 2 C_ 2+B_ 1+B_ 2\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1 C_ 1+A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2+A_ 1 B_ 1-A_ 2 B_ 2
               -A_ 1 C_ 1-A_ 2 C_ 1+A_ 1+A_ 2-B_ 1 C_ 1-B_ 2 C_ 1+B_ 1+B_ 2\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
      \end{longtable} 
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{22}$.} \\
         \hline
         $\text{\'Sliwa}_{22}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_1+A_2
               +B_1+A_1 B_1+B_2-A_2 B_2+C_1+A_1 C_1+B_1 C_1-2A_1 B_1 C_1-A_2 B_1 C_1
               -A_1 B_2 C_1+A_2 B_2 C_1+C_2-A_2 C_2-A_1 B_1 C_2+A_2 B_1 C_2-B_2 C_2
               +A_1 B_2 C_2\bigr)\le 1$} & \multicolumn{1}{|c|}{$\mathcal{Q}=1.55$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline 
         2 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_2\to-C_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,C_2\to-C_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.55$} \\
         \hline                      
         5 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{8}\bigl(-A_1 B_ 1 C_ 1 D_ 1
               -2 A_ 1 B_ 2 C_ 1 D_ 1-3 A_ 1 B_ 1 C_ 2 D_ 1-3 A_ 1 B_ 1 C_ 1 D_ 2
               +A_ 1 B_ 1 C_ 2 D_ 2+2 A_ 1 B_ 2 C_ 2 D_ 2-2 A_ 2 B_ 1 C_ 1 D_ 1
               +A_ 2 B_ 2 C_ 1 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1+A_ 2 B_ 2 C_ 1 D_ 2
               +2 A_ 2 B_ 1 C_ 2 D_ 2-A_ 2 B_ 2 C_ 2 D_ 2+2 A_ 1 B_ 1-2 A_ 2 B_ 2
               +A_ 1 C_ 1 D_ 1+A_ 1 C_ 2 D_ 1+A_ 1 C_ 1 D_ 2-A_ 1 C_ 2 D_ 2
               +A_ 2 C_ 1 D_ 1-A_ 2 C_ 2 D_ 1-A_ 2 C_ 1 D_ 2-A_ 2 C_ 2 D_ 2+2 A_ 1
               +2 A_ 2+B_ 1 C_ 1 D_ 1+B_ 2 C_ 1 D_ 1+B_ 1 C_ 2 D_ 1-B_ 2 C_ 2 D_ 1
               +B_ 1 C_ 1 D_ 2-B_ 2 C_ 1 D_ 2-B_ 1 C_ 2 D_ 2-B_ 2 C_ 2 D_ 2+2 B_ 1
               +2 B_ 2+2 C_ 2 D_ 1+2 C_ 1 D_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2.22$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1-A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1-A_ 2 B_ 2
               +A_ 1 C_ 2+A_ 2 C_ 1+A_ 1+A_ 2+B_ 2 C_ 1+B_ 1 C_ 2+B_ 1+B_ 2-C_ 1+C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1 C_ 1+A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2+A_ 1 B_ 1-A_ 2 B_ 2
               -A_ 1 C_ 2-A_ 2 C_ 1+A_ 1+A_ 2-B_ 2 C_ 1-B_ 1 C_ 2+B_ 1+B_ 2+C_ 1-C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2+A_ 1 B_ 1-A_ 2 B_ 2
               -A_ 1 C_ 1+A_ 2 C_ 2+A_ 1+A_ 2-B_ 1 C_ 1+B_ 2 C_ 2+B_ 1+B_ 2-C_ 1-C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\   
         \hline    
      \end{longtable}   
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{23}$.} \\
         \hline
         $\text{\'Sliwa}_{23}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(A_1+A_2
               +B_1-A_1 B_1-A_2 B_1+B_2-A_1 B_2-A_2 B_2+A_1 C_1-A_2 C_1-A_1 B_1 C_1
               +A_2 B_1 C_1-A_1 B_2 C_1+A_2 B_2 C_1+B_1 C_2-A_1 B_1 C_2-A_2 B_1 C_2
               -B_2 C_2+A_1 B_2 C_2+A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{3\sqrt{17}-3}{8}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline 
         4 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2}}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2}}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
                  B_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{3\sqrt{17}-3}{8}$} \\
         \hline                      
         5 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{4}\bigl(-A_1 B_ 1 C_ 1 D_ 1
               +A_ 1 B_ 2 C_ 2 D_ 1-A_ 1 B_ 2 C_ 1 D_ 2-A_ 1 B_ 1 C_ 2 D_ 2
               +A_ 2 B_ 1 C_ 1 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1+A_ 2 B_ 2 C_ 1 D_ 2
               -A_ 2 B_ 1 C_ 2 D_ 2-A_ 1 B_ 1 D_ 1-A_ 1 B_ 2 D_ 2-A_ 2 B_ 1 D_ 1
               -A_ 2 B_ 2 D_ 2+A_ 1 C_ 1-A_ 2 C_ 1+A_ 1+A_ 2-B_ 2 C_ 2 D_ 1
               +B_ 1 C_ 2 D_ 2+B_ 1 D_ 1+B_ 2 D_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{\sqrt{10}+7}{6}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               -A_1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2-A_ 1 B_1
               +A_ 1 B_ 2-A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 1-A_ 2 C_ 1+A_ 1+A_ 2-B_ 1 C_ 2
               -B_ 2 C_ 2+B_ 1-B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2+A_ 1 B_ 1
               -A_ 1 B_ 2+A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 1-A_ 2 C_ 1+A_ 1+A_ 2+B_ 1 C_ 2
               +B_ 2 C_ 2-B_ 1+B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{4}\bigl(
               A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2+A_ 1 B_ 1
               +A_ 1 B_ 2+A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 1-A_ 2 C_ 1+A_ 1+A_ 2-B_ 1 C_ 2
               +B_ 2 C_ 2-B_ 1-B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline 
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{24}$.} \\
         \hline
         $\text{\'Sliwa}_{24}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{5}\bigl(A_1+B_1
               +A_2 B_1+A_1 B_2+A_2 B_2+C_1+A_2 C_1-B_1 C_1+2A_1 B_1 C_1-A_2 B_1 C_1
               -2A_2 B_2 C_1+A_1 C_2+A_2 C_2-2A_2 B_1 C_2-A_1 B_2 C_2+A_2 B_2 C_2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.588$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline 
         4 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B,C_{1\leftrightarrow 2}}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.588$} \\
         \hline                      
         11 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{5}\bigl(-A_2 B_1 C_1 D_1
               +2 A_1 B_1 C_1 D_2-2 A_2 B_1 C_2 D_2-2 A_2 B_2 C_1 D_1-A_1 B_2 C_2 D_1
               +A_2 B_2 C_2 D_2+A_2 B_1 D_1+A_2 B_2 D_1+A_1 B_2 D_2+A_2 C_1 D_1
               +A_1 C_2 D_1+A_2 C_2 D_2+A_1 D_2-B_1 C_1+B_1+C_1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{9}{5}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{5}\bigl(
               -2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 2-A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1
               +2 A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2-A_ 1 B_2+A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 2
               +A_ 2 C_ 1-A_ 2 C_ 2-A_ 1-B_ 1 C_ 1+B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
               C_2\to-C_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{5}\bigl(
               2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 2+A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1
               -2 A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2+A_ 1 B_ 2-A_ 2 B_ 1-A_ 2 B_ 2-A_ 1 C_ 2
               -A_ 2 C_ 1+A_ 2 C_ 2+A_ 1-B_ 1 C_ 1+B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_2\to-A_2,
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{5}\bigl(
               -2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 2+A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1
               +2 A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1-A_ 2 B_ 2-A_ 1 C_ 2
               -A_ 2 C_ 1-A_ 2 C_ 2-A_ 1-B_ 1 C_ 1+B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\  
         \hline 
      \end{longtable} 
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{25}$.} \\
         \hline
         $\text{\'Sliwa}_{25}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{5}\bigl(A_1+B_1
               +A_2 B_1+A_1 B_2+A_2 B_2+C_1+A_2 C_1-B_1 C_1+2A_1 B_1 C_1-A_2 B_1 C_1
               -2A_2 B_2 C_1+A_1 C_2+A_2 C_2-2A_1 B_1 C_2+A_1 B_2 C_2-A_2 B_2 C_2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.36$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline                                  
         2 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{10}\bigl(2 A_ 1 B_ 1 C_ 1 D_ 1
               +2 A_ 1 B_ 2 C_ 1 D_ 1-A_ 1 B_ 1 C_ 2 D_ 1-A_ 1 B_ 2 C_ 2 D_ 1
               +2 A_ 1 B_ 1 C_ 1 D_ 2-2 A_ 1 B_ 2 C_ 1 D_ 2-3 A_ 1 B_ 1 C_ 2 D_ 2
               +3 A_ 1 B_ 2 C_ 2 D_ 2-3 A_ 2 B_ 1 C_ 1 D_ 1-3 A_ 2 B_ 2 C_ 1 D_ 1
               -A_ 2 B_ 1 C_ 2 D_ 1-A_ 2 B_ 2 C_ 2 D_ 1+A_ 2 B_ 1 C_ 1 D_ 2
               -A_ 2 B_ 2 C_ 1 D_ 2+A_ 2 B_ 1 C_ 2 D_ 2-A_ 2 B_ 2 C_ 2 D_ 2
               +A_ 1 B_ 1 D_ 1+A_ 1 B_ 2 D_ 1-A_ 1 B_ 1 D_ 2+A_ 1 B_ 2 D_ 2
               +2 A_ 2 B_ 1 D_ 1+2 A_ 2 B_ 2 D_ 1+2 A_ 1 C_ 2+2 A_ 2 C_ 1+2 A_ 2 C_ 2
               +2 A_ 1-B_ 1 C_ 1 D_ 1-B_ 2 C_ 1 D_ 1-B_ 1 C_ 1 D_ 2+B_ 2 C_ 1 D_ 2
               +B_ 1 D_ 1+B_ 2 D_ 1+B_ 1 D_ 2-B_ 2 D_ 2+2 C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{8\sqrt{2}-3}{5}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{5}\bigl(
               2 A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2-2 A_ 1 B_ 2 C_ 2-2 A_ 2 B_ 1 C_ 1
               -A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2+A_ 1 B_ 1+A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 2
               +A_ 2 C_ 1+A_ 2 C_ 2+A_ 1-B_ 2 C_ 1+B_ 2+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2}}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{5}\bigl(
               -2 A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2+2 A_ 2 B_ 1 C_ 1
               +A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-A_ 1 B_1-A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 2
               +A_ 2 C_ 1+A_ 2 C_ 2+A_ 1+B_ 2 C_ 1-B_ 2+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_1\to-B_1,B_2\to-B_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{5}\bigl(
               -2 A_ 1 B_ 1 C_ 1+2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2+A_ 2 B_ 1 C_ 1
               +2 A_ 2 B_ 2 C_ 1+A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 2
               +A_ 2 C_ 1+A_ 2 C_ 2+A_ 1+B_ 1 C_ 1-B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\  
         \hline
         3 & \multicolumn{1}{|p{9cm}|}{$\mathbb{B}_3^{(++)}\overset{B\leftrightarrow C,
               C_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$, 
               \newline 
            $\mathbb{B}_3^{(++)}\overset{B\leftrightarrow C,C_{1\leftrightarrow 2},
               C_1 \to-C_1,C_2\to-C_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$, \newline 
            $\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,C_2\to-C_2}
               {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
         & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{15}{23}$} \\
         \hline  
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{26}$.}\label{tab:Tigh4PSliwa26} \\
         \hline
         $\text{\'Sliwa}_{26}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{5}\bigl(A_1+B_1
               +A_1 B_1+2A_2 B_2+C_1+A_1 C_1+B_1 C_1-A_1 B_1 C_1-2A_2 B_2 C_1
               +2A_2 C_2-2A_2 B_1 C_2-2B_2 C_2+2A_1 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{3}+1}{5}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         1 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{A\leftrightarrow C}{\longleftrightarrow}
               \mathbb{B}_3^{(-+)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{A\leftrightarrow C,B_1\to-B_1}
               {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
         & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{3}+1}{5}$} \\
         \hline                                                   
         3 & \multicolumn{1}{|p{8cm}|}{$\dfrac{1}{10}\bigl(-A_1 B_ 1 C_ 1 D_ 1
               -A_ 2 B_ 1 C_ 1 D_ 1+2 A_ 1 B_ 1 C_ 2 D_ 1-2 A_ 2 B_ 1 C_ 2 D_ 1
               -A_ 1 B_ 1 C_ 1 D_ 2+A_ 2 B_ 1 C_ 1 D_ 2-2 A_ 1 B_ 1 C_ 2 D_ 2
               -2 A_ 2 B_ 1 C_ 2 D_ 2+2 A_ 1 B_ 2 C_ 1 D_ 1-2 A_ 2 B_ 2 C_ 1 D_ 1
               +2 A_ 1 B_ 2 C_ 2 D_ 1+2 A_ 2 B_ 2 C_ 2 D_ 1-2 A_ 1 B_ 2 C_ 1 D_ 2
               -2 A_ 2 B_ 2 C_ 1 D_ 2+2 A_ 1 B_ 2 C_ 2 D_ 2-2 A_ 2 B_ 2 C_ 2 D_ 2
               +A_ 1 B_ 1 D_ 1+A_ 2 B_ 1 D_ 1+A_ 1 B_ 1 D_ 2-A_ 2 B_ 1 D_ 2
               -2 A_ 1 B_ 2 D_ 1+2 A_ 2 B_ 2 D_ 1+2 A_ 1 B_ 2 D_ 2+2 A_ 2 B_ 2 D_ 2
               +A_ 1 C_ 1 D_ 1+A_ 2 C_ 1 D_ 1-2 A_ 1 C_ 2 D_ 1+2 A_ 2 C_ 2 D_ 1
               +A_ 1 C_ 1 D_ 2-A_ 2 C_ 1 D_ 2+2 A_ 1 C_ 2 D_ 2+2 A_ 2 C_ 2 D_ 2
               +A_ 1 D_ 1+A_ 2 D_ 1+A_ 1 D_ 2-A_ 2 D_ 2+2 B_ 1 C_ 1-4 B_ 2 C_ 2+2 B_ 1
               +2 C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{8\sqrt{2}-3}{5}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{5}\bigl(
               -A_2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 2+2 A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2
               +A_ 2 B_ 1-2 A_ 1 B_ 2+A_ 2 C_ 1-2 A_ 1 C_ 2+A_ 2+B_ 1 C_ 1-2 B_ 2 C_ 2
               +B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               A_1\to-A_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{5}\bigl(
               A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 2-2 A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2
               -A_ 2 B_1+2 A_ 1 B_ 2-A_ 2 C_ 1+2 A_ 1 C_ 2-A_ 2+B_ 1 C_ 1-2 B_ 2 C_ 2
               +B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{9cm}|}{$\dfrac{1}{5}\bigl(
               A_ 1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 2+2 A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2
               -A_ 1 B_1-2 A_ 2 B_ 2-A_ 1 C_ 1-2 A_ 2 C_ 2-A_ 1+B_ 1 C_ 1-2 B_ 2 C_ 2
               +B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{27}$.} \\
         \hline
         $\text{\'Sliwa}_{27}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{5}\bigl(2A_1
               +A_2+B_1-A_1 B_1+A_1 B_2+A_2 B_2+C_1-A_1 C_1+2A_1 B_1 C_1-2A_2 B_1 C_1
               +B_2 C_1-A_1 B_2 C_1+A_1 C_2+A_2 C_2+B_1 C_2-A_1 B_1 C_2+B_2 C_2
               -2A_1 B_2 C_2-A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.39$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         5 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},C_1 \to-C_1,
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,C_2\to-C_2}
               {\longleftrightarrow}\mathbb{B}_3^{(--)}$} & \\
         \hline                                                   
         6 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{10}\bigl(A_ 1 B_ 1 C_ 1 D_ 1
               +A_ 1 B_ 2 C_ 1 D_ 1-3 A_ 1 B_ 1 C_ 2 D_ 1-3 A_ 1 B_ 2 C_ 2 D_ 1
               +3 A_ 1 B_ 1 C_ 1 D_ 2-3 A_ 1 B_ 2 C_ 1 D_ 2+A_ 1 B_ 1 C_ 2 D_ 2
               -A_ 1 B_ 2 C_ 2 D_ 2-2 A_ 2 B_ 1 C_ 1 D_ 1-2 A_ 2 B_ 2 C_ 1 D_ 1
               -A_ 2 B_ 1 C_ 2 D_ 1-A_ 2 B_ 2 C_ 2 D_ 1-2 A_ 2 B_ 1 C_ 1 D_ 2
               +2 A_ 2 B_ 2 C_ 1 D_ 2+A_ 2 B_ 1 C_ 2 D_ 2-A_ 2 B_ 2 C_ 2 D_ 2
               -2 A_ 1 B_ 1 D_ 2+2 A_ 1 B_ 2 D_ 2+A_ 2 B_ 1 D_ 1+A_ 2 B_ 2 D_ 1
               -A_ 2 B_ 1 D_ 2+A_ 2 B_ 2 D_ 2-2 A_ 1 C_ 1+2 A_ 1 C_ 2+2 A_ 2 C_ 2
               +4 A_ 1+2 A_ 2+B_ 1 C_ 1 D_ 1+B_ 2 C_ 1 D_ 1+2 B_ 1 C_ 2 D_ 1
               +2 B_ 2 C_ 2 D_ 1-B_ 1 C_ 1 D_ 2+B_ 2 C_ 1 D_ 2+B_ 1 D_ 1+B_ 2 D_ 1
               +B_ 1 D_ 2-B_ 2 D_ 2+2 C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{8\sqrt{2}-3}{5}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{5}\bigl(
               -A_1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               -2 A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2+A_ 1 B_ 1-A_ 1 B_ 2+A_ 2 B_ 1-A_ 1 C_ 1
               +A_ 1 C_ 2+A_ 2 C_ 2+2 A_ 1+A_ 2+B_ 1 C_ 1+B_ 1 C_ 2+B_ 2 C_ 2+B_ 2+C_ 1
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2}}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{5}\bigl(
               A_ 1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               +2 A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-A_ 1 B_1+A_ 1 B_ 2-A_ 2 B_ 1-A_ 1 C_ 1
               +A_ 1 C_ 2+A_ 2 C_ 2+2 A_ 1+A_ 2-B_ 1 C_ 1-B_ 1 C_ 2-B_ 2 C_ 2-B_ 2+C_ 1
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_1\to-B_1,B_2\to-B_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{5}\bigl(
               -2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2
               +2 A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1-A_ 1 B_ 2-A_ 2 B_ 2-A_ 1 C_ 1
               +A_ 1 C_ 2+A_ 2 C_ 2+2 A_ 1+A_ 2-B_ 2 C_ 1-B_ 1 C_ 2-B_ 2 C_ 2-B_ 1
               +C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{28}$.} \\
         \hline
         $\text{\'Sliwa}_{28}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(A_1+A_2  
               +A_1 B_1-A_2 B_1+A_1 C_1-A_2 C_1-B_1 C_1+2A_1 B_1 C_1+A_2 B_1 C_1
               +B_2 C_1-A_1 B_2 C_1-2A_2 B_2 C_1+B_1 C_2-A_1 B_1 C_2-2A_2 B_1 C_2
               +B_2 C_2-3A_1 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.65$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         10 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  B_2\to-B_2,C_2\to-C_2}{\longleftrightarrow}
                     \mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_2\to-C_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
                  B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{\sqrt{65}+13}{12}$} \\
         \hline                                                   
         14 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(2 A_ 1 B_ 1 C_ 1 D_ 1
               -3 A_ 1 B_ 2 C_ 2 D_ 1-A_ 1 B_ 2 C_ 1 D_ 2-A_ 1 B_ 1 C_ 2 D_ 2
               +A_ 2 B_ 1 C_ 1 D_ 1-2 A_ 2 B_ 2 C_ 1 D_ 2-2 A_ 2 B_ 1 C_ 2 D_ 2
               +A_ 1 B_ 1-A_ 2 B_ 1+A_ 1 C_ 1 D_ 1-A_ 2 C_ 1 D_ 1+A_ 1+A_ 2
               -B_ 1 C_ 1 D_ 1+B_ 2 C_ 2 D_ 1+B_ 2 C_ 1 D_ 2+B_ 1 C_ 2 D_ 2
               \bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{7}{3}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               2 A_ 1 B_ 1 C_ 1 D_ 1-3 A_ 1 B_ 2 C_ 2 D_ 1-A_ 1 B_ 2 C_ 1 D_ 2
               -A_ 1 B_ 1 C_ 2 D_ 2+A_ 2 B_ 1 C_ 1 D_ 1-2 A_ 2 B_ 2 C_ 1 D_ 2
               -2 A_ 2 B_ 1 C_ 2 D_ 2+A_ 1 B_ 1-A_ 2 B_ 1+A_ 1 C_ 1 D_ 1-A_ 2 C_ 1 D_ 1
               +A_ 1+A_ 2-B_ 1 C_ 1 D_ 1+B_ 2 C_ 2 D_ 1+B_ 2 C_ 1 D_ 2+B_ 1 C_ 2 D_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_2\to-B_2,
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2+3 A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2+A_ 1 B_ 1-A_ 2 B_ 1
               -A_ 1 C_ 1+A_ 2 C_ 1+A_ 1+A_ 2+B_ 1 C_ 1+B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_2\to-B_2,
               C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+3 A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2+A_ 1 B_ 1-A_ 2 B_ 1
               -A_ 1 C_ 1+A_ 2 C_ 1+A_ 1+A_ 2+B_ 1 C_ 1-B_ 2 C_ 1-B_ 1 C_ 2-B_ 2 C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{29}$.} \\
         \hline
         $\text{\'Sliwa}_{29}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(A_1+A_2
               +A_1 B_1-A_2 B_1+A_1 C_1-A_2 C_1-B_1 C_1+2A_1 B_1 C_1+A_2 B_1 C_1
               +B_2 C_1-A_1 B_2 C_1-2A_2 B_2 C_1+B_1 C_2-3A_1 B_1 C_2+B_2 C_2
               -A_1 B_2 C_2-2A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{2}-1}{3}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         16 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},B_{1\leftrightarrow 2},
               C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2}}{\longleftrightarrow}
               \mathbb{B}_3^{(--)}$} & \\
         \hline                                                   
         18 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{12}\bigl(A_ 1 B_ 1 C_ 1 D_ 1
               +A_ 1 B_ 2 C_ 1 D_ 1-4 A_ 1 B_ 1 C_ 2 D_ 1-4 A_ 1 B_ 2 C_ 2 D_ 1
               +3 A_ 1 B_ 1 C_ 1 D_ 2-3 A_ 1 B_ 2 C_ 1 D_ 2-2 A_ 1 B_ 1 C_ 2 D_ 2
               +2 A_ 1 B_ 2 C_ 2 D_ 2-A_ 2 B_ 1 C_ 1 D_ 1-A_ 2 B_ 2 C_ 1 D_ 1
               -2 A_ 2 B_ 1 C_ 2 D_ 1-2 A_ 2 B_ 2 C_ 2 D_ 1+3 A_ 2 B_ 1 C_ 1 D_ 2
               -3 A_ 2 B_ 2 C_ 1 D_ 2+2 A_ 2 B_ 1 C_ 2 D_ 2-2 A_ 2 B_ 2 C_ 2 D_ 2
               +A_ 1 B_ 1 D_ 1+A_ 1 B_ 2 D_ 1+A_ 1 B_ 1 D_ 2-A_ 1 B_ 2 D_ 2
               -A_ 2 B_ 1 D_ 1-A_ 2 B_ 2 D_ 1-A_ 2 B_ 1 D_ 2+A_ 2 B_ 2 D_ 2+2 A_ 1 C_ 1
               -2 A_ 2 C_ 1+2 A_ 1+2 A_ 2+2 B_ 1 C_ 2 D_ 1+2 B_ 2 C_ 2 D_ 1
               -2 B_ 1 C_ 1 D_ 2+2 B_ 2 C_ 1 D_ 2\bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{2}-1}{3}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -A_1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2-3 A_ 1 B_ 2 C_ 2
               -2 A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2+A_ 1 B_ 2-A_ 2 B_ 2
               +A_ 1 C_ 1-A_ 2 C_ 1+A_ 1+A_ 2+B_ 1 C_ 1-B_ 2 C_ 1+B_ 1 C_ 2+B_ 2 C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2}}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               A_ 1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+3 A_ 1 B_ 2 C_ 2
               +2 A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2-A_ 1 B_2+A_ 2 B_ 2
               +A_ 1 C_ 1-A_ 2 C_ 1+A_ 1+A_ 2-B_ 1 C_ 1+B_ 2 C_ 1-B_ 1 C_ 2-B_ 2 C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_1\to-B_1,B_2\to-B_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+3 A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 2 C_ 2-A_ 1 B_1+A_ 2 B_ 1
               +A_ 1 C_ 1-A_ 2 C_ 1+A_ 1+A_ 2+B_ 1 C_ 1-B_ 2 C_ 1-B_ 1 C_ 2-B_ 2 C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{30}$.} \\
         \hline
         $\text{\'Sliwa}_{30}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(A_1+A_2
               +2A_1 B_1-2A_2 B_1+A_1 B_2-A_2 B_2+A_1 C_1-A_2 C_1-B_1 C_1+2A_1 B_1 C_1
               +A_2 B_1 C_1-B_2 C_1+A_1 B_2 C_1+2A_2 B_2 C_1+B_1 C_2-2A_1 B_1 C_2
               -A_2 B_1 C_2-B_2 C_2+2A_1 B_2 C_2+A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{2}-1}{3}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         40 & \multicolumn{1}{|p{11cm}|}{$\mathbb{B}_3^{(++)}\overset{
                  C_{1\leftrightarrow 2},A_1\to-A_1,
                     A_2\to-A_2,B_1\to-B_1}
                        {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
                  B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
                  A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{2}-1}{3}$} \\
         \hline                                                   
         53 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{12}\bigl(A_ 1 B_ 1 C_ 1 D_ 1
               -A_ 2 B_ 1 C_ 1 D_ 1-A_ 1 B_ 2 C_ 1 D_ 1+A_ 2 B_ 2 C_ 1 D_ 1
               +3 A_ 1 B_ 1 C_ 1 D_ 2+3 A_ 2 B_ 1 C_ 1 D_ 2+3 A_ 1 B_ 2 C_ 1 D_ 2
               +3 A_ 2 B_ 2 C_ 1 D_ 2-A_ 1 B_ 1 C_ 2 D_ 1+A_ 2 B_ 1 C_ 2 D_ 1
               +A_ 1 B_ 2 C_ 2 D_ 1-A_ 2 B_ 2 C_ 2 D_ 1-3 A_ 1 B_ 1 C_ 2 D_ 2
               -3 A_ 2 B_ 1 C_ 2 D_ 2+3 A_ 1 B_ 2 C_ 2 D_ 2+3 A_ 2 B_ 2 C_ 2 D_ 2
               +4 A_ 1 B_ 1 D_ 1-4 A_ 2 B_ 1 D_ 1+2 A_ 1 B_ 2 D_ 1-2 A_ 2 B_ 2 D_ 1
               +2 A_ 1 C_ 1 D_ 1-2 A_ 2 C_ 1 D_ 1+2 A_ 1 D_ 2+2 A_ 2 D_ 2-2 B_ 1 C_ 1
               -2 B_ 2 C_ 1+2 B_ 1 C_ 2-2 B_ 2 C_ 2\bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.59$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -A_1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               -2 A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2
               +2 A_ 1 B_ 1+A_ 1 B_ 2-2 A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 1-A_ 2 C_ 1-A_ 1
               -A_ 2-B_ 1 C_ 1-B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               A_1\to-A_1,A_2\to-A_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               A_ 1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               +2 A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2+2 A_ 2 B_ 2 C_ 2
               -2 A_ 1 B_ 1-A_ 1 B_ 2+2 A_ 2 B_ 1+A_ 2 B_ 2-A_ 1 C_ 1+A_ 2 C_ 1+A_ 1
               +A_ 2-B_ 1 C_ 1-B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2}}
               {\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2-2 A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2
               -2 A_ 1 B_ 1-A_ 1 B_ 2+2 A_ 2 B_ 1+A_ 2 B_ 2-A_ 1 C_ 1+A_ 2 C_ 1-A_ 1
               -A_ 2-B_ 1 C_ 1-B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{31}$.} \\
         \hline
         $\text{\'Sliwa}_{31}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(A_1+A_2
               +B_1-A_2 B_1+B_2-A_1 B_2+A_1 C_1-A_2 C_1+2A_1 B_1 C_1-A_1 B_2 C_1
               +3A_2 B_2 C_1+B_1 C_2-2A_1 B_1 C_2-A_2 B_1 C_2-B_2 C_2+2A_1 B_2 C_2
               +A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{2\sqrt{2}+1}{3}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         162 & \multicolumn{1}{|p{11cm}|}{$\mathbb{B}_3^{(++)}\overset{C_
               {1\leftrightarrow 2},B_1\to-B_1,B_2\to-B_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B,C_{1\leftrightarrow 2}}
               {\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\
            $\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B,B_1\to-B_1,
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{2\sqrt{2}+1}{3}$} \\
         \hline                                                   
         236 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{12}\bigl(-3 A_ 1 B_ 2 C_ 1 D_ 1
               +3 A_ 1 B_ 2 C_ 2 D_ 1-2 A_ 1 B_ 1 C_ 1 D_ 2-A_ 1 B_ 2 C_ 1 D_ 2
               -3 A_ 1 B_ 1 C_ 2 D_ 2+3 A_ 2 B_ 1 C_ 1 D_ 1-3 A_ 2 B_ 1 C_ 2 D_ 1
               -A_ 2 B_ 1 C_ 1 D_ 2+4 A_ 2 B_ 2 C_ 1 D_ 2+3 A_ 2 B_ 2 C_ 2 D_ 2
               +2 A_ 1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               +2 A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2
               +A_ 1 B_ 1 D_ 2-A_ 1 B_ 2 D_ 2-A_ 2 B_ 1 D_ 2+A_ 2 B_ 2 D_ 2-A_ 1 B_1
               -A_ 1 B_ 2-A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 1 D_ 1-A_ 1 C_ 2 D_ 1
               +A_ 1 C_ 1 D_ 2+A_ 1 C_ 2 D_ 2-A_ 2 C_ 1 D_ 1+A_ 2 C_ 2 D_ 1
               -A_ 2 C_ 1 D_ 2-A_ 2 C_ 2 D_ 2+2 A_ 1+2 A_ 2-B_ 1 C_ 1 D_ 1
               +B_ 2 C_ 1 D_ 1+B_ 1 C_ 2 D_ 1-B_ 2 C_ 2 D_ 1+B_ 1 C_ 1 D_ 2
               -B_ 2 C_ 1 D_ 2+B_ 1 C_ 2 D_ 2-B_ 2 C_ 2 D_ 2+2 B_ 1+2 B_ 2\bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.55$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2+3 A_ 2 B_ 1 C_ 1
               -A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2-A_ 1 B_1-A_ 2 B_ 2
               -A_ 1 C_ 2+A_ 2 C_ 2+A_ 1+A_ 2-B_ 1 C_ 1+B_ 2 C_ 1+B_ 1+B_ 2\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B,
               B_{1\leftrightarrow 2},C_2\to-C_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               2 A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2-A_ 2 B_ 1 C_ 1
               +3 A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1
               +A_ 1 C_ 2-A_ 2 C_ 2+A_ 1+A_ 2+B_ 1 C_ 1-B_ 2 C_ 1+B_ 1+B_ 2\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A\leftrightarrow B}
                  {\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               2 A_ 1 B_ 1 C_ 1+3 A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2-A_ 1 B_1-A_ 2 B_ 2
               -A_ 1 C_ 1+A_ 2 C_ 1+A_ 1+A_ 2-B_ 1 C_ 2+B_ 2 C_ 2+B_ 1+B_ 2\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               C_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{32}$.} \\
         \hline
         $\text{\'Sliwa}_{32}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(A_1+A_2
            +B_1-A_2 B_1+B_2-A_1 B_2+2A_1 C_1-2A_2 C_1+2A_2 B_1 C_1+2A_2 B_2 C_1
            +A_1 C_2-A_2 C_2-B_1 C_2+2A_1 B_1 C_2+A_2 B_1 C_2+B_2 C_2-A_1 B_2 C_2
            -2A_2 B_2 C_2\bigr)\le 1$} & \multicolumn{1}{|c|}{$\mathcal{Q}=1.36$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline                                                              
         12 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{12}\bigl(2 A_ 1 B_ 1 C_ 1 D_ 1
               -A_ 1 B_ 2 C_ 1 D_ 1+2 A_ 1 B_ 1 C_ 2 D_ 1-A_ 1 B_ 2 C_ 2 D_ 1
               -2 A_ 1 B_ 1 C_ 1 D_ 2+A_ 1 B_ 2 C_ 1 D_ 2+2 A_ 1 B_ 1 C_ 2 D_ 2
               -A_ 1 B_ 2 C_ 2 D_ 2+3 A_ 2 B_ 1 C_ 1 D_ 1-A_ 2 B_ 1 C_ 2 D_ 1
               -4 A_ 2 B_ 2 C_ 2 D_ 1+A_ 2 B_ 1 C_ 1 D_ 2+4 A_ 2 B_ 2 C_ 1 D_ 2
               +3 A_ 2 B_ 1 C_ 2 D_ 2-2 A_ 1 B_ 2-2 A_ 2 B_ 1+3 A_ 1 C_ 1 D_ 1
               -A_ 1 C_ 2 D_ 1+A_ 1 C_ 1 D_ 2+3 A_ 1 C_ 2 D_ 2-3 A_ 2 C_ 1 D_ 1
               +A_ 2 C_ 2 D_ 1-A_ 2 C_ 1 D_ 2-3 A_ 2 C_ 2 D_ 2+2 A_ 1+2 A_ 2
               -B_ 1 C_ 1 D_ 1+B_ 2 C_ 1 D_ 1-B_ 1 C_ 2 D_ 1+B_ 2 C_ 2 D_ 1
               +B_ 1 C_ 1 D_ 2-B_ 2 C_ 1 D_ 2-B_ 1 C_ 2 D_ 2+B_ 2 C_ 2 D_ 2+2 B_ 1
               +2 B_ 2\bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.87$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1+A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1
               -2 A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1+A_ 1 C_ 1
               -2 A_ 1 C_ 2-A_ 2 C_ 1+2 A_ 2 C_ 2+A_ 1+A_ 2-B_ 1 C_ 1+B_ 2 C_ 1+B_ 1
               +B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1-A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1
               +2 A_ 2 B_ 1 C_ 2+2 A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1-A_ 1 C_ 1
               +2 A_ 1 C_ 2+A_ 2 C_ 1-2 A_ 2 C_ 2+A_ 1+A_ 2+B_ 1 C_ 1-B_ 2 C_ 1+B_ 1
               +B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2-2 A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1
               -A_ 2 B_ 1 C_ 2+2 A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1-2 A_ 1 C_ 1-A_ 1 C_ 2
               +2 A_ 2 C_ 1+A_ 2 C_ 2+A_ 1+A_ 2+B_ 1 C_ 2-B_ 2 C_ 2+B_ 1+B_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
         13 & \multicolumn{1}{|p{11cm}|}{$\mathbb{B}_3^{(++)}\overset{C_
                  {1\leftrightarrow 2},C_1 \to-C_1,C_2\to-C_2}
                     {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\quad
               $\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\quad 
               $\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,C_2\to-C_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{2}-1}{3}$} \\
         \hline
      \end{longtable}
      \begin{longtable}[htbp]{|c|*3{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{33}$.} \\
         \hline
         $\text{\'Sliwa}_{33}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(A_1+A_2
            +B_1-A_2 B_1+B_2-A_1 B_2+C_1-2A_2 C_1+2A_2 B_1 C_1-B_2 C_1+2A_1 B_2 C_1
            +A_2 B_2 C_1+C_2-A_1 C_2-B_1 C_2+2A_1 B_1 C_2+A_2 B_1 C_2+A_1 B_2 C_2
            -3A_2 B_2 C_2\bigr)\le 1$} & \multicolumn{1}{|c|}{$\mathcal{Q}=1.63$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         8 & \multicolumn{1}{|p{11cm}|}{$\mathbb{B}_3^{(++)}\overset{
                  C_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},,C_1 \to-C_1,
                  C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$,
                  \qquad 
               $\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,C_2\to-C_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.65$} \\
         \hline                                                               
         9 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{12}\bigl(-2 A_ 1 B_ 1 C_ 1 D_ 1
               +A_ 1 B_ 2 C_ 1 D_ 1+2 A_ 1 B_ 1 C_ 2 D_ 1+3 A_ 1 B_ 2 C_ 2 D_ 1
               +2 A_ 1 B_ 1 C_ 1 D_ 2+3 A_ 1 B_ 2 C_ 1 D_ 2+2 A_ 1 B_ 1 C_ 2 D_ 2
               -A_ 1 B_ 2 C_ 2 D_ 2+A_ 2 B_ 1 C_ 1 D_ 1+4 A_ 2 B_ 2 C_ 1 D_ 1
               +3 A_ 2 B_ 1 C_ 2 D_ 1-2 A_ 2 B_ 2 C_ 2 D_ 1+3 A_ 2 B_ 1 C_ 1 D_ 2
               -2 A_ 2 B_ 2 C_ 1 D_ 2-A_ 2 B_ 1 C_ 2 D_ 2-4 A_ 2 B_ 2 C_ 2 D_ 2
               -2 A_ 1 B_ 2-2 A_ 2 B_ 1+A_ 1 C_ 1 D_ 1-A_ 1 C_ 2 D_ 1-A_ 1 C_ 1 D_ 2
               -A_ 1 C_ 2 D_ 2-A_ 2 C_ 1 D_ 1-A_ 2 C_ 2 D_ 1-A_ 2 C_ 1 D_ 2
               +A_ 2 C_ 2 D_ 2+2 A_ 1+2 A_ 2+B_ 1 C_ 1 D_ 1-B_ 2 C_ 1 D_ 1
               -B_ 1 C_ 2 D_ 1-B_ 2 C_ 2 D_ 1-B_ 1 C_ 1 D_ 2-B_ 2 C_ 1 D_ 2
               -B_ 1 C_ 2 D_ 2+B_ 2 C_ 2 D_ 2+2 B_ 1+2 B_ 2+2 C_ 2 D_ 1+2 C_ 1 D_ 2
               \bigr)\le 1$}
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2.32$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 2 C_ 2-A_ 2 B_ 1 C_ 1
               +3 A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1
               +A_ 1 C_ 1-A_ 2 C_ 2+A_ 1+A_ 2+B_ 1 C_ 1-B_ 2 C_ 2+B_ 1+B_ 2-C_ 1
               +C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 2 C_ 2+A_ 2 B_ 1 C_ 1
               -3 A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1
               -A_ 1 C_ 1+A_ 2 C_ 2+A_ 1+A_ 2-B_ 1 C_ 1+B_ 2 C_ 2+B_ 1+B_ 2+C_ 1-C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2-2 A_ 2 B_ 1 C_ 1
               -A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2+3 A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1
               +A_ 1 C_ 2+A_ 2 C_ 1+A_ 1+A_ 2+B_ 2 C_ 1+B_ 1 C_ 2+B_ 1+B_ 2-C_ 1
               -C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\   
         \hline         
      \end{longtable}
      \begin{longtable}[htbp]{|c|*3{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{34}$.} \\
         \hline
         $\text{\'Sliwa}_{34}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(A_1+A_2
               +B_1-A_2 B_1+B_2-A_1 B_2+C_1-A_2 C_1-B_1 C_1-2A_2 B_1 C_1+A_2 B_1 C_1
               -2B_2 C_1+2A_1 B_2 C_1+2A_2 B_2 C_1+C_2-A_1 C_2-2B_1 C_2-B_2 C_2
               +A_1 B_2 C_2-2A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.38$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline                                                                        
         17 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{12}\bigl(-2 A_ 1 B_ 1 C_ 1 D_ 1
               +3 A_ 1 B_ 2 C_ 1 D_ 1+2 A_ 1 B_ 1 C_ 2 D_ 1-A_ 1 B_ 2 C_ 2 D_ 1
               -2 A_ 1 B_ 1 C_ 1 D_ 2+A_ 1 B_ 2 C_ 1 D_ 2-2 A_ 1 B_ 1 C_ 2 D_ 2
               +3 A_ 1 B_ 2 C_ 2 D_ 2+A_ 2 B_ 1 C_ 1 D_ 1-A_ 2 B_ 1 C_ 2 D_ 1
               -4 A_ 2 B_ 2 C_ 2 D_ 1+A_ 2 B_ 1 C_ 1 D_ 2+4 A_ 2 B_ 2 C_ 1 D_ 2
               +A_ 2 B_ 1 C_ 2 D_ 2-2 A_ 1 B_ 2-2 A_ 2 B_ 1-A_ 1 C_ 1 D_ 1
               -A_ 1 C_ 2 D_ 1+A_ 1 C_ 1 D_ 2-A_ 1 C_ 2 D_ 2-A_ 2 C_ 1 D_ 1
               +A_ 2 C_ 2 D_ 1-A_ 2 C_ 1 D_ 2-A_ 2 C_ 2 D_ 2+2 A_ 1+2 A_ 2
               -3 B_ 1 C_ 1 D_ 1-3 B_ 2 C_ 1 D_ 1-B_ 1 C_ 2 D_ 1+B_ 2 C_ 2 D_ 1
               +B_ 1 C_ 1 D_ 2-B_ 2 C_ 1 D_ 2-3 B_ 1 C_ 2 D_ 2-3 B_ 2 C_ 2 D_ 2+2 B_ 1
               +2 B_ 2+2 C_ 1 D_ 1+2 C_ 2 D_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.98$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2-2 A_ 1 B_ 2 C_ 2-2 A_ 2 B_ 2 C_ 1
               -A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1-A_ 1 C_ 1
               +A_ 2 C_ 2+A_ 1+A_ 2-2 B_ 1 C_ 1-B_ 2 C_ 1+B_ 1 C_ 2+2 B_ 2 C_ 2+B_ 1
               +B_ 2+C_ 1-C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -A_1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2+2 A_ 2 B_ 2 C_ 1
               +A_ 2 B_ 1 C_ 2+2 A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1+A_ 1 C_ 1
               -A_ 2 C_ 2+A_ 1+A_ 2+2 B_ 1 C_ 1+B_ 2 C_ 1-B_ 1 C_ 2-2 B_ 2 C_ 2+B_ 1
               +B_ 2-C_ 1+C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               2 A_ 1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 1-A_ 1 B_ 2 C_ 2-A_ 2 B_ 1 C_ 1
               -2 A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 2 C_ 2-A_ 1 B_2-A_ 2 B_ 1+A_ 1 C_ 2
               +A_ 2 C_ 1+A_ 1+A_ 2+B_ 1 C_ 1+2 B_ 2 C_ 1+2 B_ 1 C_ 2+B_ 2 C_ 2+B_ 1
               +B_ 2-C_ 1-C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline 
         19 & \multicolumn{1}{|p{11cm}|}{$\mathbb{B}_3^{(++)}\overset{
                  A_1\to-A_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_2\to-A_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(-+)}$, \newline 
               $\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
                  A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.38$} \\
         \hline           
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{35}$.} \\
         \hline
         $\text{\'Sliwa}_{35}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(A_1+A_2
               +B_1-A_1 B_1-2A_2 B_1+B_2-2A_1 B_2-2A_2 B_2+A_1 C_1-A_2 C_1-A_1 B_1 C_1
               +A_2 B_1 C_1-2A_1 B_2 C_1+2A_2 B_2 C_1+B_1 C_2-2A_1 B_1 C_2-A_2 B_1 C_2
               -B_2 C_2+2A_1 B_2 C_2+A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.31$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         40 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_2\to-C_2}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},C_2\to-C_2}
               {\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2}}{\longleftrightarrow}
               \mathbb{B}_3^{(--)}$} & \\
         \cline{1-2}                                                            
         53 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(A_ 2 B_ 1 C_ 1 D_ 1
               -A_ 2 B_ 1 C_ 2 D_ 1-A_ 1 B_ 1 C_ 1 D_ 2-2 A_ 1 B_ 1 C_ 2 D_ 2
               +2 A_ 2 B_ 2 C_ 1 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1-2 A_ 1 B_ 2 C_ 1 D_ 2
               +2 A_ 1 B_ 2 C_ 2 D_ 2-2 A_ 2 B_ 1 D_ 1-A_ 1 B_ 1 D_ 2-A_ 2 B_ 2 D_ 1
               -2 A_ 1 B_ 2 D_ 2-A_ 2 C_ 1 D_ 1+A_ 1 C_ 1 D_ 2+A_ 2 D_ 1+A_ 1 D_ 2
               +B_ 1 C_ 2-B_ 2 C_ 2+B_ 1+B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.31$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               A_ 1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2-2 A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1
               +2 A_ 1 B_ 2-2 A_ 2 B_ 1-A_ 2 B_ 2-A_ 1 C_ 1-A_ 2 C_ 1-A_ 1+A_ 2
               +B_ 1 C_ 2-B_ 2 C_ 2+B_ 1+B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -A_1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2-A_ 1 B_1
               -2 A_ 1 B_ 2+2 A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 1+A_ 2 C_ 1+A_ 1-A_ 2
               +B_ 1 C_ 2-B_ 2 C_ 2+B_ 1+B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_2\to-A_2}
               {\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               A_ 1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2-2 A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2
               +A_ 1 B_ 1+2 A_ 1 B_ 2+2 A_ 2 B_ 1+A_ 2 B_ 2-A_ 1 C_ 1+A_ 2 C_ 1-A_ 1
               -A_ 2+B_ 1 C_ 2-B_ 2 C_ 2+B_ 1+B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline                  
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{36}$.} \\
         \hline
         $\text{\'Sliwa}_{36}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(2A_1
               +A_1 B_1+A_2 B_1+A_1 B_2+A_2 B_2+A_1 C_1+A_2 C_1+B_1 C_1
               -2A_1 B_1 C_1+A_2 B_1 C_1-B_2 C_1+A_1 B_2 C_1-2A_2 B_2 C_1+A_1 C_2
               +A_2 C_2-B_1 C_2+A_1 B_1 C_2-2A_2 B_1 C_2-B_2 C_2+2A_1 B_2 C_2
               -A_2 B_2 C_2\bigr)\le 1$} & \multicolumn{1}{|c|}{$\mathcal{Q}=1.58$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         164 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{
                  C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,C_2\to-C_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.58$} \\
         \hline                                                                        
         212 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{12}\bigl(-A_1 B_ 1 C_ 1 D_ 1
               +3 A_ 1 B_ 2 C_ 1 D_ 1+3 A_ 1 B_ 1 C_ 2 D_ 1+A_ 1 B_ 2 C_ 2 D_ 1
               -3 A_ 1 B_ 1 C_ 1 D_ 2-A_ 1 B_ 2 C_ 1 D_ 2-A_ 1 B_ 1 C_ 2 D_ 2
               +3 A_ 1 B_ 2 C_ 2 D_ 2-A_ 2 B_ 1 C_ 1 D_ 1-3 A_ 2 B_ 2 C_ 1 D_ 1
               -3 A_ 2 B_ 1 C_ 2 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1+3 A_ 2 B_ 1 C_ 1 D_ 2
               -A_ 2 B_ 2 C_ 1 D_ 2-A_ 2 B_ 1 C_ 2 D_ 2-3 A_ 2 B_ 2 C_ 2 D_ 2
               +2 A_ 1 B_ 1 D_ 1+2 A_ 1 B_ 2 D_ 2+2 A_ 2 B_ 1 D_ 1+2 A_ 2 B_ 2 D_ 2
               +2 A_ 1 C_ 1+2 A_ 1 C_ 2+2 A_ 2 C_ 1+2 A_ 2 C_ 2+4 A_ 1
               -2 B_ 2 C_ 1 D_ 1-2 B_ 1 C_ 2 D_ 1+2 B_ 1 C_ 1 D_ 2
               -2 B_ 2 C_ 2 D_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{7}{3}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               A_ 1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               -2 A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2+2 A_ 2 B_ 2 C_ 2
               +A_ 1 B_ 1-A_ 1 B_ 2+A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2
               +A_ 2 C_ 1+A_ 2 C_ 2+2 A_ 1-B_ 1 C_ 1-B_ 2 C_ 1-B_ 1 C_ 2+B_ 2 C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -A_1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               +2 A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2
               -A_ 1 B_1+A_ 1 B_ 2-A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1
               +A_ 2 C_ 2+2 A_ 1+B_ 1 C_ 1+B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2-2 A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2
               -A_ 1 B_1-A_ 1 B_ 2-A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1
               +A_ 2 C_ 2+2 A_ 1-B_ 1 C_ 1+B_ 2 C_ 1+B_ 1 C_ 2+B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline                     
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{37}$.} \\
         \hline
         $\text{\'Sliwa}_{37}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(2A_1
               +A_1 B_1+A_2 B_1+A_1 B_2+A_2 B_2+A_1 C_1+A_2 C_1+B_1 C_1
               -3A_1 B_1 C_1-B_2 C_1+2A_1 B_2 C_1-A_2 B_2 C_1+A_1 C_2+A_2 C_2
               -B_1 C_2+2A_1 B_1 C_2-A_2 B_1 C_2-B_2 C_2+A_1 B_2 C_2-2A_2 B_2 C_2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{2}-1}{3}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         35 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{B_2\to-B_2}{\longleftrightarrow}
               \mathbb{B}_3^{(-+)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} & \\
         \cline{1-2}                                                                  
         44 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{12}\bigl(-5 A_ 1 B_ 1 C_ 1 D_ 1
               +3 A_ 1 B_ 2 C_ 1 D_ 1+5 A_ 1 B_ 1 C_ 2 D_ 1+3 A_ 1 B_ 2 C_ 2 D_ 1
               -A_ 1 B_ 1 C_ 1 D_ 2+A_ 1 B_ 2 C_ 1 D_ 2-A_ 1 B_ 1 C_ 2 D_ 2
               -A_ 1 B_ 2 C_ 2 D_ 2+A_ 2 B_ 1 C_ 1 D_ 1-3 A_ 2 B_ 2 C_ 1 D_ 1
               -A_ 2 B_ 1 C_ 2 D_ 1-3 A_ 2 B_ 2 C_ 2 D_ 1-A_ 2 B_ 1 C_ 1 D_ 2
               +A_ 2 B_ 2 C_ 1 D_ 2-A_ 2 B_ 1 C_ 2 D_ 2-A_ 2 B_ 2 C_ 2 D_ 2
               +2 A_ 1 B_ 2 D_ 1+2 A_ 1 B_ 1 D_ 2+2 A_ 2 B_ 2 D_ 1+2 A_ 2 B_ 1 D_ 2
               +2 A_ 1 C_ 1+2 A_ 1 C_ 2+2 A_ 2 C_ 1+2 A_ 2 C_ 2+4 A_ 1
               +2 B_ 1 C_ 1 D_ 1-2 B_ 2 C_ 1 D_ 1-2 B_ 1 C_ 2 D_ 1
               -2 B_ 2 C_ 2 D_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{2}-1}{3}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+3 A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1-A_ 2 B_ 2 C_ 2-A_ 1 B_1+A_ 1 B_ 2
               -A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1+A_ 2 C_ 2+2 A_ 1
               +B_ 1 C_ 1-B_ 2 C_ 1-B_ 1 C_ 2-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               `2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1-3 A_ 1 B_ 1 C_ 2-2 A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1+A_ 2 B_ 2 C_ 2+A_ 1 B_ 1-A_ 1 B_ 2
               +A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1+A_ 2 C_ 2+2 A_ 1
               -B_ 1 C_ 1+B_ 2 C_ 1+B_ 1 C_ 2+B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               3 A_ 1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2+2 A_ 2 B_ 2 C_ 2-A_ 1 B_1-A_ 1 B_ 2
               -A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1+A_ 2 C_ 2+2 A_ 1
               -B_ 1 C_ 1+B_ 2 C_ 1+B_ 1 C_ 2+B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline                  
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{38}$.} \\
         \hline
         $\text{\'Sliwa}_{38}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               2A_1+2A_1 B_1+2A_2 B_1+A_1 C_1+A_2 C_1-B_1 C_1+A_1 B_1 C_1
               -2A_2 B_1 C_1+B_2 C_1-2A_1 B_2 C_1+A_2 B_2 C_1+A_1 C_2+A_2 C_2
               -B_1 C_2+A_1 B_1 C_2-2A_2 B_1 C_2-B_2 C_2+2A_1 B_2 C_2-A_2 B_2 C_2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{2}-1}{3}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline                                                                       
         23 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{12}\bigl(3 A_ 1 B_ 1 C_ 1 D_ 1
               -A_ 1 B_ 2 C_ 1 D_ 1-A_ 1 B_ 1 C_ 2 D_ 1+3 A_ 1 B_ 2 C_ 2 D_ 1
               -A_ 1 B_ 1 C_ 1 D_ 2-3 A_ 1 B_ 2 C_ 1 D_ 2+3 A_ 1 B_ 1 C_ 2 D_ 2
               +A_ 1 B_ 2 C_ 2 D_ 2-3 A_ 2 B_ 1 C_ 1 D_ 1-A_ 2 B_ 2 C_ 1 D_ 1
               -A_ 2 B_ 1 C_ 2 D_ 1-3 A_ 2 B_ 2 C_ 2 D_ 1-A_ 2 B_ 1 C_ 1 D_ 2
               +3 A_ 2 B_ 2 C_ 1 D_ 2-3 A_ 2 B_ 1 C_ 2 D_ 2+A_ 2 B_ 2 C_ 2 D_ 2
               +2 A_ 1 B_ 1 D_ 1+2 A_ 1 B_ 2 D_ 1+2 A_ 1 B_ 1 D_ 2-2 A_ 1 B_ 2 D_ 2
               +2 A_ 2 B_ 1 D_ 1+2 A_ 2 B_ 2 D_ 1+2 A_ 2 B_ 1 D_ 2-2 A_ 2 B_ 2 D_ 2
               +2 A_ 1 C_ 1+2 A_ 1 C_ 2+2 A_ 2 C_ 1+2 A_ 2 C_ 2+4 A_ 1
               -2 B_ 1 C_ 1 D_ 1-2 B_ 2 C_ 2 D_ 1+2 B_ 2 C_ 1 D_ 2-2 B_ 1 C_ 2 D_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{7}{3}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2
               +2 A_ 1 B_ 2+2 A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1+A_ 2 C_ 2
               +2 A_ 1-B_ 1 C_ 1-B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               C_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2+2 A_ 2 B_ 2 C_ 2
               -2 A_ 1 B_ 2-2 A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1+A_ 2 C_ 2
               +2 A_ 1+B_ 1 C_ 1+B_ 2 C_ 1-B_ 1 C_ 2+B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -A_1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2-2 A_ 1 B_ 2 C_ 2
               +2 A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2
               -2 A_ 1 B_ 1-2 A_ 2 B_ 1+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1+A_ 2 C_ 2
               +2 A_ 1+B_ 1 C_ 1-B_ 2 C_ 1+B_ 1 C_ 2+B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
         55 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
                  B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{4\sqrt{2}-1}{3}$} \\
         \hline               
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{39}$.} \\
         \hline
         $\text{\'Sliwa}_{39}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(2A_1
               +2B_1-A_1 B_1+A_2 B_1+A_1 B_2+A_2 B_2+2C_1-A_1 C_1+A_2 C_1-B_1 C_1
               +2A_1 B_1 C_1-A_2 B_1 C_1+B_2 C_1-A_1 B_2 C_1-2A_2 B_2 C_1+A_1 C_2
               +A_2 C_2+B_1 C_2-A_1 B_1 C_2-2A_2 B_1 C_2+B_2 C_2-2A_1 B_2 C_2
               +A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.55$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         5 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_2\to-A_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
                  A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.55$} \\
         \hline                                                                        
         13 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{12}\bigl(A_ 1 B_ 1 C_ 1 D_ 1
               -3 A_ 2 B_ 1 C_ 1 D_ 1-3 A_ 1 B_ 1 C_ 2 D_ 1-A_ 2 B_ 1 C_ 2 D_ 1
               +3 A_ 1 B_ 1 C_ 1 D_ 2+A_ 2 B_ 1 C_ 1 D_ 2+A_ 1 B_ 1 C_ 2 D_ 2
               -3 A_ 2 B_ 1 C_ 2 D_ 2-3 A_ 1 B_ 2 C_ 1 D_ 1-A_ 2 B_ 2 C_ 1 D_ 1
               -A_ 1 B_ 2 C_ 2 D_ 1+3 A_ 2 B_ 2 C_ 2 D_ 1+A_ 1 B_ 2 C_ 1 D_ 2
               -3 A_ 2 B_ 2 C_ 1 D_ 2-3 A_ 1 B_ 2 C_ 2 D_ 2-A_ 2 B_ 2 C_ 2 D_ 2
               +2 A_ 2 B_ 1 D_ 1-2 A_ 1 B_ 1 D_ 2+2 A_ 1 B_ 2 D_ 1+2 A_ 2 B_ 2 D_ 2
               +2 A_ 2 C_ 1 D_ 1+2 A_ 1 C_ 2 D_ 1-2 A_ 1 C_ 1 D_ 2+2 A_ 2 C_ 2 D_ 2
               +2 A_ 1 D_ 1-2 A_ 2 D_ 1+2 A_ 1 D_ 2+2 A_ 2 D_ 2-2 B_ 1 C_ 1
               +2 B_ 1 C_ 2+2 B_ 2 C_ 1+2 B_ 2 C_ 2+4 B_ 1+4 C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2.24$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2+2 A_ 2 B_ 2 C_ 2
               -A_ 1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 B_ 1+A_ 1 B_ 2+A_ 2 C_ 1-A_ 2 C_ 2
               +A_ 1 C_ 1+A_ 1 C_ 2-2 A_ 2-B_ 1 C_ 1+B_ 2 C_ 1+B_ 1 C_ 2+B_ 2 C_ 2
               +2 B_ 1+2 C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               2 A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2
               +A_ 1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               -A_ 2 B_1+A_ 2 B_ 2-A_ 1 B_ 1-A_ 1 B_ 2-A_ 2 C_ 1+A_ 2 C_ 2-A_ 1 C_ 1
               -A_ 1 C_ 2+2 A_ 2-B_ 1 C_ 1+B_ 2 C_ 1+B_ 1 C_ 2+B_ 2 C_ 2+2 B_ 1
               +2 C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               A_1\to-A_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2
               +A_ 1 B_ 1-A_ 1 B_ 2-A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 1-A_ 1 C_ 2
               -A_ 2 C_ 1-A_ 2 C_ 2-2 A_ 1-B_ 1 C_ 1+B_ 2 C_ 1+B_ 1 C_ 2+B_ 2 C_ 2
               +2 B_ 1+2 C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\ 
         \hline                        
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{40}$.} \\
         \hline
         $\text{\'Sliwa}_{40}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(2A_1+2A_2
               +2B_1-A_1 B_1-A_2 B_1+A_1 B_2+A_2 B_2+A_1 C_1+A_2 C_1+2B_1 C_1
               -A_1 B_1 C_1-A_2 B_1 C_1+2B_2 C_1-2A_1 B_2 C_1-2A_2 B_2 C_1+A_1 C_2
               -A_2 C_2-2A_1 B_1 C_2+2A_2 B_1 C_2+A_1 B_2 C_2-A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.35$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         13 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
                  A_1 \to-A_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},A_2 \to-A_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_1 \to-A_1 ,A_2 \to-A_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{13+\sqrt{65}}{12}$} \\
         \hline                                                                        
         23 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{12}\bigl(-3 A_ 1 B_ 1 C_ 1 D_ 1
               -A_ 1 B_ 2 C_ 1 D_ 1-A_ 1 B_ 1 C_ 2 D_ 1+3 A_ 1 B_ 2 C_ 2 D_ 1
               +A_ 1 B_ 1 C_ 1 D_ 2-3 A_ 1 B_ 2 C_ 1 D_ 2-3 A_ 1 B_ 1 C_ 2 D_ 2
               -A_ 1 B_ 2 C_ 2 D_ 2+A_ 2 B_ 1 C_ 1 D_ 1-3 A_ 2 B_ 2 C_ 1 D_1
               +3 A_ 2 B_ 1 C_ 2 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1-3 A_ 2 B_ 1 C_ 1 D_ 2
               -A_2 B_ 2 C_ 1 D_ 2+A_ 2 B_ 1 C_ 2 D_ 2-3 A_ 2 B_ 2 C_ 2 D_ 2
               -2 A_ 1 B_1+2 A_ 1 B_ 2-2 A_ 2 B_ 1+2 A_ 2 B_ 2+2 A_ 1 C_ 1 D_ 1
               +2 A_ 1 C_ 2 D_2-2 A_ 2 C_ 2 D_ 1+2 A_ 2 C_ 1 D_ 2+4 A_ 1+4 A_ 2
               +2 B_ 1 C_ 1 D_ 1+2 B_ 2 C_ 1 D_ 1-2 B_ 1 C_ 2 D_ 1-2 B_ 2 C_ 2 D_ 1
               +2 B_ 1 C_ 1 D_ 2+2 B_ 2 C_ 1 D_ 2+2 B_ 1 C_ 2 D_ 2+2 B_ 2 C_ 2 D_ 2
               +4 B_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=2\sqrt{6}-3$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               -2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2
               +2 A_2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2+2 A_ 2 B_ 2 C_ 2
               -A_ 1 B_1+A_ 1 B_ 2-A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 1-A_ 1 C_ 2-A_ 2 C_ 1
               -A_ 2 C_ 2+2 A_ 1+2 A_ 2-2 B_ 1 C_ 2-2 B_ 2 C_ 2+2 B_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2-2 A_ 1 B_ 2 C_ 2
               -2 A_2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2
               -A_ 1B_1+A_ 1 B_ 2-A_ 2 B_ 1+A_ 2 B_ 2-A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1
               +A_ 2 C_ 2+2 A_ 1+2 A_ 2+2 B_ 1 C_ 2+2 B_ 2 C_ 2+2 B_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               C_{1\leftrightarrow 2}}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{6}\bigl(
               A_ 1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2
               -A_ 1 B_1+A_ 1 B_ 2-A_ 2 B_ 1+A_ 2 B_ 2-A_ 1 C_ 1-A_ 1 C_ 2-A_ 2 C_ 1
               +A_ 2 C_ 2+2 A_ 1+2 A_ 2-2 B_ 1 C_ 1-2 B_ 2 C_ 1+2 B_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline                              
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{41}$.} \\
         \hline
         $\text{\'Sliwa}_{41}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{7}\bigl(A_1+B_1
            +A_1 B_1+C_1+A_2 C_1-3A_1 B_1 C_1-A_2 B_1 C_1+B_2 C_1-A_1 B_2 C_1
            -2A_2 B_2 C_1+A_1 C_2-A_2 C_2+B_1 C_2-4A_1 B_1 C_2+A_2 B_1 C_2
            -B_2 C_2+A_1 B_2 C_2+2A_2 B_2 C_2
            \bigr)\le 1$} & \multicolumn{1}{|c|}{$\mathcal{Q}=1.48$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         4 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_2\to-C_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,C_2\to-C_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.48$} \\
         \hline                                                                        
         17 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{14}\bigl(-2 A_ 1 B_ 1 C_ 1 D_ 1
               -4 A_ 2 B_ 1 C_ 1 D_ 1-5 A_ 1 B_ 1 C_ 2 D_ 1-3 A_ 2 B_ 1 C_ 2 D_ 1
               -4 A_ 1 B_ 1 C_ 1 D_ 2+2 A_ 2 B_ 1 C_ 1 D_ 2-3 A_ 1 B_ 1 C_ 2 D_ 2
               +5 A_ 2 B_ 1 C_ 2 D_ 2+A_ 1 B_ 2 C_ 1 D_ 1-3 A_ 2 B_ 2 C_ 1 D_ 1
               -A_ 1 B_ 2 C_ 2 D_ 1+3 A_ 2 B_ 2 C_ 2 D_ 1-3 A_ 1 B_ 2 C_ 1 D_ 2
               -A_ 2 B_ 2 C_ 1 D_ 2+3 A_ 1 B_ 2 C_ 2 D_ 2+A_ 2 B_ 2 C_ 2 D_ 2
               +A_ 1 B_ 1 D_ 1+A_ 2 B_ 1 D_ 1+A_ 1 B_ 1 D_ 2-A_ 2 B_ 1 D_ 2
               -A_ 1 C_ 1 D_ 1+A_ 2 C_ 1 D_ 1+2 A_ 1 C_ 2 D_ 1+A_ 1 C_ 1 D_ 2
               +A_ 2 C_ 1 D_ 2-2 A_ 2 C_ 2 D_ 2+A_ 1 D_ 1+A_ 2 D_ 1+A_ 1 D_ 2
               -A_ 2 D_ 2+2 B_ 1 C_ 2+2 B_ 2 C_ 1-2 B_ 2 C_ 2+2 B_ 1+2 C_ 1\bigr)
               \le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{15}{7}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{7}\bigl(
               -3 A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1-4 A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2
               +A_ 1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2-2 A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1+A_ 2 C_ 2-A_ 1 C_ 1+A_ 1 C_ 2+A_ 2+B_ 2 C_ 1+B_ 1 C_ 2
               -B_ 2 C_ 2+B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               A_1\to-A_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{7}\bigl(
               3 A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 1+4 A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2
               -A_ 1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2
               -A_ 2 B_1-A_ 2 C_ 2+A_ 1 C_ 1-A_ 1 C_ 2-A_ 2+B_ 2 C_ 1+B_ 1 C_ 2
               -B_ 2 C_ 2+B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{7}\bigl(
               3 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+4 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               +A_ 2 B_ 1 C_ 1+2 A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2
               -A_ 1 B_1-A_ 1 C_ 2-A_ 2 C_ 1+A_ 2 C_ 2-A_ 1+B_ 2 C_ 1+B_ 1 C_ 2
               -B_ 2 C_ 2+B_ 1+C_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline                              
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{42}$.} \\
         \hline
         $\text{\'Sliwa}_{42}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(A_1+A_2
               +B_1+A_1 B_1+B_2-A_2 B_2+A_1 C_1-A_2 C_1+B_1 C_1-2A_1 B_1 C_1-A_2 B_1 C_1
               -B_2 C_1-A_1 B_2 C_1+4A_2 B_2 C_1+2A_2 C_2-A_1 B_1 C_2-3A_2 B_1 C_2
               +2B_2 C_2-3A_1 B_2 C_2-A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.63$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         10 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{16}\bigl(7 A_ 2 B_ 2 C_ 1 D_ 1
               -7 A_ 2 B_ 1 C_ 2 D_ 1-4 A_ 1 B_ 1 C_ 1 D_ 2-2 A_ 1 B_ 2 C_ 1 D_ 2
               -2 A_ 1 B_ 1 C_ 2 D_ 2-6 A_ 1 B_ 2 C_ 2 D_ 2-2 A_ 2 B_ 1 C_ 1
               +A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2+A_ 2 B_ 1 D_ 1
               -3 A_ 2 B_ 2 D_ 1+2 A_ 1 B_ 1 D_ 2-A_ 2 B_1+A_ 2 B_ 2-A_ 2 C_ 1 D_ 1
               +3 A_ 2 C_ 2 D_ 1+2 A_ 1 C_ 1 D_ 2-A_ 2 C_ 1+A_ 2 C_ 2+2 A_ 1 D_ 2
               +2 A_ 2-B_ 2 C_ 1 D_ 1+B_ 1 C_ 2 D_ 1+2 B_ 1 C_ 1-B_ 2 C_ 1-B_ 1 C_ 2
               +4 B_ 2 C_ 2+B_ 1 D_ 1+B_ 2 D_ 1+B_ 1+B_ 2-C_ 1 D_ 1-C_ 2 D_ 1+C_ 1
               +C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.66$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
               2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+3 A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1+4 A_ 2 B_ 2 C_ 1-3 A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2
               -A_ 1 B_1-A_ 2 B_ 2-A_ 1 C_ 1-A_ 2 C_ 1+2 A_ 2 C_ 2-A_ 1+A_ 2
               +B_ 1 C_ 1-B_ 2 C_ 1+2 B_ 2 C_ 2+B_ 1+B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
               -2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1-A_ 1 B_ 1 C_ 2-3 A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1-3 A_ 2 B_ 2 C_ 1+4 A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2
               +A_ 1 B_ 1-A_ 2 B_ 1+2 A_ 2 B_ 2+A_ 1 C_ 1-A_ 2 C_ 2+A_ 1+A_ 2
               +B_ 1 C_ 1-B_ 1 C_ 2+2 B_ 2 C_ 2+C_ 1+C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B\leftrightarrow C}
               {\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
               2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+A_ 1 B_ 1 C_ 2+3 A_ 1 B_ 2 C_ 2
               -A_ 2 B_ 1 C_ 1-3 A_ 2 B_ 2 C_ 1+4 A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2
               -A_ 1 B_1-A_ 2 B_ 1+2 A_ 2 B_ 2-A_ 1 C_ 1-A_ 2 C_ 2-A_ 1+A_ 2
               +B_ 1 C_ 1-B_ 1 C_ 2+2 B_ 2 C_ 2+C_ 1+C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B\leftrightarrow C,
               A_1\to-A_1}{\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\
         \hline
         14 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_2\to-A_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_1\to-A_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,A_2\to-A_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.63$} \\
         \hline                         
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{43}$.} \\
         \hline
         $\text{\'Sliwa}_{43}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
            2A_1+2B_1-A_1 B_1+A_2 B_1+A_1 B_2-A_2 B_2+A_1 C_1+A_2 C_1+B_1 C_1
            -2A_1 B_1 C_1-3A_2 B_1 C_1-B_2 C_1+A_1 B_2 C_1+2A_2 B_2 C_1+A_1 C_2
            -A_2 C_2+B_1 C_2-3A_1 B_1 C_2+B_2 C_2-4A_1 B_2 C_2+A_2 B_2 C_2
            \bigr)\le 1$} & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline  
         4 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{16}\bigl(-3 A_ 1 B_ 1 C_ 1 D_ 1
               -A_ 1 B_ 2 C_ 1 D_ 1+A_ 1 B_ 1 C_ 2 D_ 1-7 A_ 1 B_ 2 C_ 2 D_ 1
               -A_ 1 B_ 1 C_ 1 D_ 2+3 A_ 1 B_ 2 C_ 1 D_ 2-7 A_ 1 B_ 1 C_ 2 D_ 2
               -A_ 1 B_ 2 C_ 2 D_ 2-5 A_ 2 B_ 1 C_ 1 D_ 1-A_ 2 B_ 2 C_ 1 D_ 1
               -A_ 2 B_ 1 C_ 2 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1-A_ 2 B_ 1 C_ 1 D_ 2
               +5 A_ 2 B_ 2 C_ 1 D_ 2+A_ 2 B_ 1 C_ 2 D_ 2+A_ 2 B_ 2 C_ 2 D_ 2
               -2 A_ 1 B_ 1 D_ 1+2 A_ 1 B_ 2 D_ 2+2 A_ 2 B_ 1 D_ 1-2 A_ 2 B_ 2 D_ 2
               +2 A_ 1 C_ 1+2 A_ 1 C_ 2+2 A_ 2 C_ 1-2 A_ 2 C_ 2+4 A_ 1
               +2 B_ 1 C_ 1 D_ 1+2 B_ 2 C_ 2 D_ 1-2 B_ 2 C_ 1 D_ 2+2 B_ 1 C_ 2 D_ 2
               +2 B_ 1 D_ 1+2 B_ 2 D_ 1+2 B_ 1 D_ 2-2 B_ 2 D_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{25+\sqrt{577}}{24}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
               -A_1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 1+4 A_ 1 B_ 1 C_ 2-3 A_ 1 B_ 2 C_ 2
               -2 A_ 2 B_ 1 C_ 1-3 A_ 2 B_ 2 C_ 1-A_ 2 B_ 1 C_ 2-A_ 1 B_1 -A_ 1 B_ 2
               +A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1-A_ 2 C_ 2+2 A_ 1
               +B_ 1 C_ 1+B_ 2 C_ 1-B_ 1 C_ 2+B_ 2 C_ 2+2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
               A_ 1 B_ 1 C_ 1+2 A_ 1 B_ 2 C_ 1-4 A_ 1 B_ 1 C_ 2+3 A_ 1 B_ 2 C_ 2
               +2 A_ 2 B_ 1 C_ 1+3 A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2+A_ 1 B_ 1+A_ 1 B_ 2
               -A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1-A_ 2 C_ 2+2 A_ 1
               -B_ 1 C_ 1-B_ 2 C_ 1+B_ 1 C_ 2-B_ 2 C_ 2-2 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
               2 A_ 1 B_ 1 C_ 1-A_ 1 B_ 2 C_ 1+3 A_ 1 B_ 1 C_ 2+4 A_ 1 B_ 2 C_ 2
               +3 A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1-A_ 2 B_ 2 C_ 2+A_ 1 B_ 1-A_ 1 B_ 2
               -A_ 2 B_ 1+A_ 2 B_ 2+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1-A_ 2 C_ 2+2 A_ 1
               -B_ 1 C_ 1+B_ 2 C_ 1-B_ 1 C_ 2-B_ 2 C_ 2-2 B_ 1\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,B_2\to-B_2}{
               \longleftrightarrow}\mathbb{B}_3^{(--)}$} \\                   
         \hline
         107 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_2\to-B_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{B_1\to-B_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,B_2\to-B_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\sqrt{2}$} \\
         \hline                            
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{44}$.} \\
         \hline
         $\text{\'Sliwa}_{44}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(2A_1+2A_2
               +2A_1 B_1-2A_2 B_1+A_1 C_1-A_2 C_1-2B_1 C_1+2A_1 B_1 C_1+2A_2 B_1 C_1+2B_2 C_1-A_1 B_2 C_1-3A_2 B_2 C_1+A_1 C_2-A_2 C_2-2B_1 C_2+2A_1 B_1 C_2+2A_2 B_1 C_2-2B_2 C_2+3A_1 B_2 C_2+A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{3\sqrt{2}-1}{2}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         11 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2}}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{B_1\to-B_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},B_1\to-B_1}
                  {\longleftrightarrow}\mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{3\sqrt{2}-1}{2}$} \\
         \hline
         17 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(2 A_ 1 B_ 1 C_ 1 D_ 1
               -2 A_ 1 B_ 2 C_ 1 D_ 1-A_ 2 B_ 2 C_ 1 D_ 1+2 A_ 2 B_ 1 C_ 1 D_ 2
               +A_ 1 B_ 2 C_ 1 D_ 2-2 A_ 2 B_ 2 C_ 1 D_ 2+2 A_ 1 B_ 1 C_ 2 D_ 1
               +2 A_ 1 B_ 2 C_ 2 D_ 1-A_ 2 B_ 2 C_ 2 D_ 1+2 A_ 2 B_ 1 C_ 2 D_ 2
               +A_ 1 B_ 2 C_ 2 D_ 2+2 A_ 2 B_ 2 C_ 2 D_ 2-2 A_ 2 B_ 1 D_ 1
               +2 A_ 1 B_ 1 D_ 2-A_ 2 C_ 1 D_ 1+A_ 1 C_ 1 D_ 2-A_ 2 C_ 2 D_ 1
               +A_ 1 C_ 2 D_ 2+2 A_ 1 D_ 1+2 A_ 2 D_ 2-2 B_ 1 C_ 1+2 B_ 2 C_ 1
               -2 B_ 1 C_ 2-2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.95$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
               2 A_ 1 B_ 1 C_ 1-3 A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2+A_ 1 B_ 2 C_ 2
               -2 A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2-3 A_ 2 B_ 2 C_ 2
               -2 A_ 1 B_ 1-2 A_ 2 B_ 1-A_ 1 C_ 1-A_ 1 C_ 2-A_ 2 C_ 1-A_ 2 C_ 2
               +2 A_ 1-2 A_ 2-2 B_ 1 C_ 1+2 B_ 2 C_ 1-2 B_ 1 C_ 2-2 B_ 2 C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               A_2\to-A_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
               -2 A_ 1 B_ 1 C_ 1+3 A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2-A_ 1 B_ 2 C_ 2
               +2 A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2+3 A_ 2 B_ 2 C_ 2
               +2 A_ 1 B_ 1+2 A_ 2 B_ 1+A_ 1 C_ 1+A_ 1 C_ 2+A_ 2 C_ 1+A_ 2 C_ 2
               -2 A_ 1+2 A_ 2-2 B_ 1 C_ 1+2 B_ 2 C_ 1-2 B_ 1 C_ 2-2 B_ 2 C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_{1\leftrightarrow 2},
               A_1\to-A_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
               -2 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2-3 A_ 1 B_ 2 C_ 2
               -2 A_ 2 B_ 1 C_ 1+3 A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2
               -2 A_ 1 B_ 1+2 A_ 2 B_ 1-A_ 1 C_ 1-A_ 1 C_ 2+A_ 2 C_ 1+A_ 2 C_ 2
               -2 A_ 1-2 A_ 2-2 B_ 1 C_ 1+2 B_ 2 C_ 1-2 B_ 1 C_ 2-2 B_ 2 C_ 2
               \bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{A_1\to-A_1,A_2\to-A_2} 
               {\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\                   
         \hline                                                  
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from 
            $\text{\'Sliwa}_{45}$.} \\
         \hline
         $\text{\'Sliwa}_{45}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(3A_1+A_2
               +2A_1 B_1-2A_2 B_1+A_1 B_2-A_2 B_2+2A_1 C_1-2A_2 C_1-2B_1 C_1
               +2A_1 B_1 C_1+2A_2 B_1 C_1-2B_2 C_1+2A_1 B_2 C_1+2A_2 B_2 C_1
               +A_1 C_2-A_2 C_2-2B_1 C_2+2A_1 B_1 C_2+2A_2 B_1 C_2+2B_2 C_2
               -3A_1 B_2 C_2-A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{3\sqrt{2}-1}{2}$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline 
         6 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{16}\bigl(4 A_ 1 B_ 1 C_ 1 D_ 1
               -A_ 1 B_ 2 C_ 1 D_ 1-5 A_ 1 B_ 2 C_ 2 D_ 1+5 A_ 1 B_ 2 C_ 1 D_ 2
               +4 A_ 1 B_ 1 C_ 2 D_ 2-A_ 1 B_ 2 C_ 2 D_ 2+4 A_ 2 B_ 1 C_ 1 D_ 1
               +A_ 2 B_ 2 C_ 1 D_ 1-3 A_ 2 B_ 2 C_ 2 D_ 1+3 A_ 2 B_ 2 C_ 1 D_ 2
               +4 A_ 2 B_ 1 C_ 2 D_ 2+A_ 2 B_ 2 C_ 2 D_ 2+4 A_ 1 B_ 1+2 A_ 1 B_ 2
               -4 A_ 2 B_ 1-2 A_ 2 B_ 2+3 A_ 1 C_ 1 D_ 1-A_ 1 C_ 2 D_ 1+A_ 1 C_ 1 D_ 2
               +3 A_ 1 C_ 2 D_ 2-3 A_ 2 C_ 1 D_ 1+A_ 2 C_ 2 D_ 1-A_ 2 C_ 1 D_ 2
               -3 A_ 2 C_ 2 D_ 2+6 A_ 1+2 A_ 2-4 B_ 1 C_ 1 D_ 1+4 B_ 2 C_ 2 D_ 1
               -4 B_ 2 C_ 1 D_ 2-4 B_ 1 C_ 2 D_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{5}{2}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
               2 A_ 1 B_ 1 C_ 1-3 A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2-2 A_ 1 B_ 2 C_ 2
               +2 A_ 2 B_ 1 C_ 1-A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2
               +2 A_ 1 B_ 1+A_ 1 B_ 2-2 A_ 2 B_ 1-A_ 2 B_ 2+A_ 1 C_ 1-2 A_ 1 C_ 2
               -A_ 2 C_ 1+2 A_ 2 C_ 2+3 A_ 1+A_ 2-2 B_ 1 C_ 1+2 B_ 2 C_ 1+2 B_ 1 C_ 2
               +2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},
               C_2\to-C_2}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
               -2 A_ 1 B_ 1 C_ 1+3 A_ 1 B_ 2 C_ 1+2 A_ 1 B_ 1 C_ 2+2 A_ 1 B_ 2 C_ 2
               -2 A_ 2 B_ 1 C_ 1+A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2+2 A_ 2 B_ 2 C_ 2
               +2 A_ 1 B_ 1+A_ 1 B_ 2-2 A_ 2 B_ 1-A_ 2 B_ 2-A_ 1 C_ 1+2 A_ 1 C_ 2
               +A_ 2 C_ 1-2 A_ 2 C_ 2+3 A_ 1+A_ 2+2 B_ 1 C_ 1-2 B_ 2 C_ 1-2 B_ 1 C_ 2
               -2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_{1\leftrightarrow 2},\
               C_1 \to-C_1}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{8}\bigl(
               -2 A_ 1 B_ 1 C_ 1-2 A_ 1 B_ 2 C_ 1-2 A_ 1 B_ 1 C_ 2+3 A_ 1 B_ 2 C_ 2
               -2 A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2
               +2 A_ 1 B_ 1+A_ 1 B_ 2-2 A_ 2 B_ 1-A_ 2 B_ 2-2 A_ 1 C_ 1-A_ 1 C_ 2
               +2 A_ 2 C_ 1+A_ 2 C_ 2+3 A_ 1+A_ 2+2 B_ 1 C_ 1+2 B_ 2 C_ 1+2 B_ 1 C_ 2
               -2 B_ 2 C_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,C_2\to-C_2}
               {\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\                   
         \hline
         40 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1}
               {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{B_2\to-B_2}{\longleftrightarrow}
               \mathbb{B}_3^{(-+)}$,\ 
            $\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,B_2\to-B_2}{\longleftrightarrow}
               \mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{3\sqrt{2}-1}{2}$} \\
         \hline                                                   
      \end{longtable}
      \begin{longtable}[htbp]{|c|*2{p{2cm}|}}            
         \caption{Two cases of the (4,2,2) tight inequalities generated from  
            $\text{\'Sliwa}_{46}$.} \\
         \hline
         $\text{\'Sliwa}_{46}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{10}\bigl(3A_1+A_2
               +3B_1-2A_1 B_1-A_2 B_1+B_2-A_1 B_2-2A_2 B_2+2A_1 C_1-2A_2 C_1+B_1 C_1
               -3A_1 B_1 C_1+4A_2 B_1 C_1+B_2 C_1-A_1 B_2 C_1+2A_2 B_2 C_1+A_1 C_2
               +A_2 C_2+2B_1 C_2-3A_1 B_1 C_2-A_2 B_1 C_2-2B_2 C_2+4A_1 B_2 C_2
               +2A_2 B_2 C_2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.3$} \\
         \hline         
         Number & \multicolumn{1}{|c|}{New Tight Inequalities} & \multicolumn{1}{|c|}{
            Remarks} \\
         \hline
         1 & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{C_2\to-C_2}
                  {\longleftrightarrow}\mathbb{B}_3^{(+-)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1}{\longleftrightarrow}
                  \mathbb{B}_3^{(-+)}$,\ 
               $\mathbb{B}_3^{(++)}\overset{C_1 \to-C_1,C_2\to-C_2}{\longleftrightarrow}
                  \mathbb{B}_3^{(--)}$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=1.3$} \\
         \hline
         3 & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{20}\bigl(-2 A_ 1 B_ 1 C_ 1 D_ 1
               -4 A_ 1 B_ 2 C_ 1 D_ 1-7 A_ 1 B_ 1 C_ 2 D_ 1+A_ 1 B_ 2 C_ 2 D_ 1
               -4 A_ 1 B_ 1 C_ 1 D_ 2+2 A_ 1 B_ 2 C_ 1 D_ 2+A_ 1 B_ 1 C_ 2 D_ 2
               +7 A_ 1 B_ 2 C_ 2 D_ 2+2 A_ 2 B_ 1 C_ 1 D_ 1+6 A_ 2 B_ 2 C_ 1 D_ 1
               -3 A_ 2 B_ 1 C_ 2 D_ 1+A_ 2 B_ 2 C_ 2 D_ 1+6 A_ 2 B_ 1 C_ 1 D_ 2
               -2 A_ 2 B_ 2 C_ 1 D_ 2+A_ 2 B_ 1 C_ 2 D_ 2+3 A_ 2 B_ 2 C_ 2 D_ 2
               -A_ 1 B_ 1 D_ 1-3 A_ 1 B_ 2 D_ 1-3 A_ 1 B_ 1 D_ 2+A_ 1 B_ 2 D_ 2
               +A_ 2 B_ 1 D_ 1-3 A_ 2 B_ 2 D_ 1-3 A_ 2 B_ 1 D_ 2-A_ 2 B_ 2 D_ 2
               +4 A_ 1 C_ 1+2 A_ 1 C_ 2-4 A_ 2 C_ 1+2 A_ 2 C_ 2+6 A_ 1+2 A_ 2
               +2 B_ 2 C_ 1 D_ 1+4 B_ 1 C_ 2 D_ 1+2 B_ 1 C_ 1 D_ 2-4 B_ 2 C_ 2 D_ 2
               +2 B_ 1 D_ 1+4 B_ 2 D_ 1+4 B_ 1 D_ 2-2 B_ 2 D_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathcal{Q}=\dfrac{11+\sqrt{65}}{10}$} \\
         \hline
         $\mathbb{B}_3^{(+-)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{10}\bigl(
               A_ 1 B_ 1 C_ 1-3 A_ 1 B_ 2 C_ 1-4 A_ 1 B_ 1 C_ 2-3 A_ 1 B_ 2 C_ 2
               -2 A_ 2 B_ 1 C_ 1+4 A_ 2 B_ 2 C_ 1-2 A_ 2 B_ 1 C_ 2-A_ 2 B_ 2 C_ 2
               +A_ 1 B_ 1-2 A_ 1 B_ 2+2 A_ 2 B_ 1-A_ 2 B_ 2+2 A_ 1 C_ 1+A_ 1 C_ 2
               -2 A_ 2 C_ 1+A_ 2 C_ 2+3 A_ 1+A_ 2-B_ 1 C_ 1+B_ 2 C_ 1+2 B_ 1 C_ 2
               +2 B_ 2 C_ 2-B_ 1+3 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_1\to-B_1}{\longleftrightarrow}\mathbb{B}_3^{(+-)}$} \\
         \hline
         $\mathbb{B}_3^{(-+)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{10}\bigl(
               -A_1 B_ 1 C_ 1+3 A_ 1 B_ 2 C_ 1+4 A_ 1 B_ 1 C_ 2+3 A_ 1 B_ 2 C_ 2
               +2 A_ 2 B_ 1 C_ 1-4 A_ 2 B_ 2 C_ 1+2 A_ 2 B_ 1 C_ 2+A_ 2 B_ 2 C_ 2
               -A_ 1 B_1+2 A_ 1 B_ 2-2 A_ 2 B_ 1+A_ 2 B_ 2+2 A_ 1 C_ 1+A_ 1 C_ 2
               -2 A_ 2 C_ 1+A_ 2 C_ 2+3 A_ 1+A_ 2+B_ 1 C_ 1-B_ 2 C_ 1-2 B_ 1 C_ 2
               -2 B_ 2 C_ 2+B_ 1-3 B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_{1\leftrightarrow 2},
               B_2\to-B_2}{\longleftrightarrow}\mathbb{B}_3^{(-+)}$} \\
         \hline
         $\mathbb{B}_3^{(--)}$ & \multicolumn{1}{|p{11cm}|}{$\dfrac{1}{10}\bigl(
               3 A_ 1 B_ 1 C_ 1+A_ 1 B_ 2 C_ 1+3 A_ 1 B_ 1 C_ 2-4 A_ 1 B_ 2 C_ 2
               -4 A_ 2 B_ 1 C_ 1-2 A_ 2 B_ 2 C_ 1+A_ 2 B_ 1 C_ 2-2 A_ 2 B_ 2 C_ 2
               +2 A_ 1 B_ 1+A_ 1 B_ 2+A_ 2 B_ 1+2 A_ 2 B_ 2+2 A_ 1 C_ 1+A_ 1 C_ 2
               -2 A_ 2 C_ 1+A_ 2 C_ 2+3 A_ 1+A_ 2-B_ 1 C_ 1-B_ 2 C_ 1-2 B_ 1 C_ 2
               +2 B_ 2 C_ 2-3 B_ 1-B_ 2\bigr)\le 1$} 
            & \multicolumn{1}{|c|}{$\mathbb{B}_3^{(++)}\overset{B_1\to-B_1,B_2\to-B_2}
               {\longleftrightarrow}\mathbb{B}_3^{(--)}$} \\                   
         \hline                                                              
      \end{longtable}
